Location and Map-Assisted Wideband Phase and Time Calibration Between Distributed Antennas

Distributed massive multiple-input multiple-output networks utilize a large number of distributed access points (APs) to serve multiple user equipments (UEs), offering significant potential for both communication and localization. However, these networks require frequent phase and time calibration between distributed antennas due to oscillator phase drifts, crucial for reciprocity-based coherent beamforming and accurate localization. While this calibration is typically performed through bi-directional measurements between antennas, it can be simplified to unidirectional measurement under perfect knowledge of antenna locations. This paper extends a recent phase calibration narrowband line-of-sight (LoS) model to a phase and time calibration wideband orthogonal frequency division multiplexing model, including both LoS and reflection paths and allowing for joint phase and time calibrations. We explore different scenarios, considering whether or not prior knowledge of antenna locations and the map is available. For each case, we introduce a practical maximum likelihood estimator and conduct Cramer-Rao lower bound (CRLB) analyses to benchmark performance. Simulations validate our estimators against the CRLB in these scenarios.

==> Block_diagram_AB.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.9, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Antenna [id:dp1026869532787188] 
\draw   (151.05,102.66) -- (164.51,129.72) -- (178.19,102.77) (164.62,102.71) -- (164.34,170.22) ;
%Shape: Ellipse [id:dp025611521850568586] 
\draw   (160.25,174.16) .. controls (160.26,171.98) and (162.09,170.21) .. (164.34,170.22) .. controls (166.59,170.23) and (168.4,172.01) .. (168.4,174.2) .. controls (168.39,176.39) and (166.56,178.15) .. (164.31,178.14) .. controls (162.06,178.13) and (160.24,176.35) .. (160.25,174.16) -- cycle ;
%Straight Lines [id:da8638945386811222] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.01,102.7) -- (357,102.66) ;
\draw [shift={(360,102.66)}, rotate = 179.99] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da849674720287897] 
\draw [color={rgb, 255:red, 250; green, 136; blue, 148 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.57,178.79) -- (355.57,117.35) ;
\draw [shift={(357.79,115.32)}, rotate = 137.48] [fill={rgb, 255:red, 250; green, 136; blue, 148 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9838044132034053] 
\draw [color={rgb, 255:red, 250; green, 136; blue, 148 }  ,draw opacity=1 ]   (288.57,178.79) -- (184.29,116.82) ;
%Shape: Antenna [id:dp1424131736617381] 
\draw   (362.05,102.66) -- (375.51,129.72) -- (389.19,102.77) (375.62,102.71) -- (375.34,170.22) ;
%Shape: Ellipse [id:dp1690644919477824] 
\draw   (371.25,174.16) .. controls (371.26,171.98) and (373.09,170.21) .. (375.34,170.22) .. controls (377.59,170.23) and (379.4,172.01) .. (379.4,174.2) .. controls (379.39,176.39) and (377.56,178.15) .. (375.31,178.14) .. controls (373.06,178.13) and (371.24,176.35) .. (371.25,174.16) -- cycle ;
%Shape: Antenna [id:dp657924376416676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (188.4,55.39) -- (194.68,65.52) -- (201.07,55.43) (194.74,55.41) -- (194.6,80.68) ;
%Shape: Ellipse [id:dp45190000372887973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (192.6,82.67) .. controls (192.6,81.57) and (193.5,80.67) .. (194.6,80.68) .. controls (195.71,80.68) and (196.6,81.58) .. (196.6,82.69) .. controls (196.59,83.79) and (195.69,84.68) .. (194.59,84.68) .. controls (193.48,84.67) and (192.59,83.77) .. (192.6,82.67) -- cycle ;

%Shape: Antenna [id:dp49325171702851256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (128.9,76.89) -- (135.18,87.02) -- (141.57,76.93) (135.24,76.91) -- (135.1,102.18) ;
%Shape: Ellipse [id:dp9963244868210578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (133.1,104.17) .. controls (133.1,103.07) and (134,102.17) .. (135.1,102.18) .. controls (136.21,102.18) and (137.1,103.08) .. (137.1,104.19) .. controls (137.09,105.29) and (136.19,106.18) .. (135.09,106.18) .. controls (133.98,106.17) and (133.09,105.27) .. (133.1,104.17) -- cycle ;

%Shape: Antenna [id:dp546710521430396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (398.9,115.39) -- (405.18,125.52) -- (411.57,115.43) (405.24,115.41) -- (405.1,140.68) ;
%Shape: Ellipse [id:dp8935431437042503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (403.1,142.67) .. controls (403.1,141.57) and (404,140.67) .. (405.1,140.68) .. controls (406.21,140.68) and (407.1,141.58) .. (407.1,142.69) .. controls (407.09,143.79) and (406.19,144.68) .. (405.09,144.68) .. controls (403.98,144.67) and (403.09,143.77) .. (403.1,142.67) -- cycle ;

%Shape: Antenna [id:dp9379734504327318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (281.4,52.39) -- (287.68,62.52) -- (294.07,52.43) (287.74,52.41) -- (287.6,77.68) ;
%Shape: Ellipse [id:dp7680914706261054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (285.6,79.67) .. controls (285.6,78.57) and (286.5,77.67) .. (287.6,77.68) .. controls (288.71,77.68) and (289.6,78.58) .. (289.6,79.69) .. controls (289.59,80.79) and (288.69,81.68) .. (287.59,81.68) .. controls (286.48,81.67) and (285.59,80.77) .. (285.6,79.67) -- cycle ;

%Shape: Antenna [id:dp12921619275108254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (320.9,57.39) -- (327.18,67.52) -- (333.57,57.43) (327.24,57.41) -- (327.1,82.68) ;
%Shape: Ellipse [id:dp08864047901494676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (325.1,84.67) .. controls (325.1,83.57) and (326,82.67) .. (327.1,82.68) .. controls (328.21,82.68) and (329.1,83.58) .. (329.1,84.69) .. controls (329.09,85.79) and (328.19,86.68) .. (327.09,86.68) .. controls (325.98,86.67) and (325.09,85.77) .. (325.1,84.67) -- cycle ;

%Shape: Antenna [id:dp51296744634166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (127.9,130.89) -- (134.18,141.02) -- (140.57,130.93) (134.24,130.91) -- (134.1,156.18) ;
%Shape: Ellipse [id:dp9935664627806227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (132.1,158.17) .. controls (132.1,157.07) and (133,156.17) .. (134.1,156.18) .. controls (135.21,156.18) and (136.1,157.08) .. (136.1,158.19) .. controls (136.09,159.29) and (135.19,160.18) .. (134.09,160.18) .. controls (132.98,160.17) and (132.09,159.27) .. (132.1,158.17) -- cycle ;

%Shape: Antenna [id:dp1663771640374193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (230.4,48.89) -- (236.68,59.02) -- (243.07,48.93) (236.74,48.91) -- (236.6,74.18) ;
%Shape: Ellipse [id:dp8984595563539151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (234.6,76.17) .. controls (234.6,75.07) and (235.5,74.17) .. (236.6,74.18) .. controls (237.71,74.18) and (238.6,75.08) .. (238.6,76.19) .. controls (238.59,77.29) and (237.69,78.18) .. (236.59,78.18) .. controls (235.48,78.17) and (234.59,77.27) .. (234.6,76.17) -- cycle ;

%Shape: Antenna [id:dp8007290069862342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (363.9,63.39) -- (370.18,73.52) -- (376.57,63.43) (370.24,63.41) -- (370.1,88.68) ;
%Shape: Ellipse [id:dp48739879320148494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (368.1,90.67) .. controls (368.1,89.57) and (369,88.67) .. (370.1,88.68) .. controls (371.21,88.68) and (372.1,89.58) .. (372.1,90.69) .. controls (372.09,91.79) and (371.19,92.68) .. (370.09,92.68) .. controls (368.98,92.67) and (368.09,91.77) .. (368.1,90.67) -- cycle ;

%Straight Lines [id:da9775175599129393] 
\draw [line width=2.25]    (264.29,180.39) -- (310.86,180.4) ;
%Straight Lines [id:da8340479649724674] 
\draw [line width=2.25]    (264.29,189.39) -- (310.86,189.4) ;
%Straight Lines [id:da21790970046205038] 
\draw [line width=0.75]    (268,187.26) -- (271.6,182.46) ;
%Straight Lines [id:da044999483463030066] 
\draw [line width=0.75]    (265,187.26) -- (268.6,182.46) ;
%Straight Lines [id:da7405975695537096] 
\draw [line width=0.75]    (271,187.26) -- (274.6,182.46) ;
%Straight Lines [id:da18607258617328315] 
\draw [line width=0.75]    (274,187.3) -- (277.6,182.5) ;
%Straight Lines [id:da6291189553890234] 
\draw [line width=0.75]    (277,187.3) -- (280.6,182.5) ;
%Straight Lines [id:da8055677306858203] 
\draw [line width=0.75]    (280,187.3) -- (283.6,182.5) ;
%Straight Lines [id:da37216131648964546] 
\draw [line width=0.75]    (283,187.3) -- (286.6,182.5) ;
%Straight Lines [id:da9842622740355997] 
\draw [line width=0.75]    (286,187.3) -- (289.6,182.5) ;
%Straight Lines [id:da008379713706111569] 
\draw [line width=0.75]    (295,187.3) -- (298.6,182.5) ;
%Straight Lines [id:da3802588101539218] 
\draw [line width=0.75]    (292,187.3) -- (295.6,182.5) ;
%Straight Lines [id:da2379493378793165] 
\draw [line width=0.75]    (289,187.3) -- (292.6,182.5) ;
%Straight Lines [id:da9537667852602421] 
\draw [line width=0.75]    (298,187.3) -- (301.6,182.5) ;
%Straight Lines [id:da557302795586357] 
\draw [line width=0.75]    (301,187.3) -- (304.6,182.5) ;
%Straight Lines [id:da29059761691624353] 
\draw [line width=0.75]    (304,187.3) -- (307.6,182.5) ;
%Straight Lines [id:da9505356271743444] 
\draw [line width=0.75]    (307,187.3) -- (310.6,182.5) ;

%Straight Lines [id:da9622172680044798] 
\draw [color={rgb, 255:red, 250; green, 136; blue, 148 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (281.86,179.68) -- (183.94,122.2) ;
\draw [shift={(181.36,120.68)}, rotate = 30.42] [fill={rgb, 255:red, 250; green, 136; blue, 148 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4256792627548758] 
\draw [color={rgb, 255:red, 250; green, 136; blue, 148 }  ,draw opacity=1 ]   (295.07,178.79) -- (359.86,120.68) ;
%Straight Lines [id:da35797086465128025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.51,109.7) -- (358.5,109.66) ;
\draw [shift={(181.51,109.7)}, rotate = 359.99] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (324.79,87.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau _{\text{AB}}$};
% Text Node
\draw (323.79,113.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau _{\text{AR}}$};
% Text Node
\draw (158.29,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (281.05,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {R};
% Text Node
\draw (369.79,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (177.79,130.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau _{\text{BR}}$};
% Text Node
\draw (199.79,111.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau _{\text{BA}}$};


\end{tikzpicture}

==> Results/ClockOff_Delay_vs_BW_UnknownPos.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=6.5cm,
height=3.8 cm,
at={(0,0)},
axis y line*=left,
scale only axis,
xmode=log,
xmin=6,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize bandwidth $W$ [MHz] },
ymode=log,
ymin=1e-3,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize RMSE of $\delta{t_{\text{AB}}}$ [ns]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,20,30,40,50},
%minor x tick num=9,
%ymajorgrids,
legend style={at={(0.35,0.7)}, anchor=north, legend cell align=left, draw=white!15!black,font=\tiny} % Set legend font size to tiny
,
legend columns=1,
%ytick distance={1e-2},
%xtick distance={10},
% ytick={1e-4,1e-3,1e-2,1e-1}, % Custom tick positions
% yticklabels={$10^0$,$10^1$,20,50} % Custom tick labels]
]

\addplot [color=color1, line width=1.0pt, mark options={solid, color1},forget plot]
  table[row sep=crcr]{%
6.12  0.0583320271612078\\
24.12  0.0147980012800896\\
96.12  0.00371331306375712\\
384.12  0.000929197623019377\\
1536.12  0.000232353836045488\\
};
%\addlegendentry{CRLB (Bi-Direction) of $\delta_{t_{\text{AB}}}$}

\addplot [color=color3, line width=1.0pt, mark options={solid, color3},forget plot]
  table[row sep=crcr]{%
6.12  5.15174313561371e-05\\
24.12  5.15171392550135e-05\\
96.12  5.15124941240318e-05\\
384.12  5.14384532647437e-05\\
1536.12  5.02960147245628e-05\\
};
%\addlegendentry{CRLB (Bi-Direction) of $\tau_{\text{AB}}: f_c=$ 2GHz}

\addplot [color=color4, line width=1.0pt, mark options={solid, color4},forget plot]
  table[row sep=crcr]{%
6.12  0.0824939439111295\\
24.12  0.0209275341064605\\
96.12  0.00525141769610069\\
384.12  0.00131408388059855\\
1536.12  0.000328597946204944\\
};
%\addlegendentry{CRLB (1-Direction) of $\delta_{t_{\text{AB}}}$: known ${\tau_{\text{AB}}}$}

\addplot [color=color1, dashed, line width=1.0pt, mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
6.12  0.0632061593397136\\
24.12  0.0159632294230248\\
96.12  0.00388999877556156\\
216  0.00166403540619204\\
336  0.00116483067167576\\
384.12  0.000907705397155643\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} of $\delta_{t_{\text{AB}}}$ on LoS model~\eqref{eq:y_A_B_vector} }

\addplot [color=color2, dotted, line width=1.0pt, mark=+, mark options={solid, color2}]
  table[row sep=crcr]{%
6.12  0.0726737592364927\\
24.12  0.017357932579272\\
96.12  0.004057925296527\\
216  0.0017257925729572\\
336  0.00118529526956295\\
384.12  0.000922592759275927\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} of $\delta_{t_{\text{AB}}}$ on 2-path model~\eqref{eq:y_AB_1R}}

\addplot [color=color4, dashed, line width=1.0pt, mark=triangle, mark options={solid, color4}]
  table[row sep=crcr]{%
6.12  0.100380380268833\\
24.12  0.0230678255155171\\
96.12  0.00607912070046775\\
216  0.00250537889339227\\
336  0.0018769852452763\\
384.12  0.00131168129971055\\
};
\addlegendentry{LoS Est.~\eqref{eq:1way_LoS_Estimator} of $\delta_{t_{\text{AB}}}$ on LoS model~\eqref{eq:y_A_B_vector}}

% \draw[-Stealth] (axis cs: 4.5, 7.5)   -- (axis cs:4.5, 3.5); 
% \draw[-Stealth] (axis cs: 4, 2)   -- (axis cs: 4.5, 2.6); 

\end{axis}

\begin{axis}[%
width=6.5cm,
height=3.8 cm,
at={(0,0)},
axis y line*=right,
axis x line=none,
scale only axis,
ylabel={RMSE of ${\tau_{\text{AB}}}$ [ns]},
yticklabel style={color=color3}, % Color of the y-axis ticks
y label style={color=color3}, % Color of the y-axis label
y axis line style={color3}, % Color of the y-axis line
ymode=log,
xmode=log,
ymin=1e-5,
ymax=0.5,
xmin=6,
xmax=400,
%ytick distance={2},
%xtick distance={10},
%xtick={1,10,20,50}, % Custom tick positions
%xticklabels={$10^0$,$10^1$,20,50} % Custom
legend style={at={(0.67,0.91)}, anchor=north, legend cell align=left, draw=white!15!black,font=\tiny}
]

\addplot [color=color3, dashed, line width=1.0pt, mark=square, mark options={solid, color3}]
  table[row sep=crcr]{%
6.12  0.249982930362031\\
24.12  0.24998276242256\\
96  0.24994811515936\\
216  6.10982223520846e-05\\
336  5.95592577438793e-05\\
384.12  5.72223669375023e-05\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} of $\tau_{\text{AB}}$ on LoS model~\eqref{eq:y_A_B_vector}}

\addplot [color=color3, dotted, line width=1.0pt, mark=x, mark options={solid, color3}]
  table[row sep=crcr]{%
6.12  0.24992795629655\\
24.12  0.2499520527052\\
96  0.249825027502226\\
216  6.11265280627256e-05\\
336  5.952572052725252e-05\\
384.12  5.7225926592752e-05\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} of $\tau_{\text{AB}}$ on 2-path model~\eqref{eq:y_AB_1R}}

\addplot [color=color3, line width=1.0pt, mark options={solid, color3},forget plot]
  table[row sep=crcr]{%
6.12  5.15174313561371e-05\\
24.12  5.15171392550135e-05\\
96.12  5.15124941240318e-05\\
384.12  5.14384532647437e-05\\
1536.12  5.02960147245628e-05\\
};
%\addlegendentry{CRLB (Bi-Direction) of $\tau_{\text{AB}}: f_c=$ 2GHz}
\end{axis}
\end{tikzpicture}%

==> Results/ClockOff_vs_BW_knownPos.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.5cm,
height=3.5 cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=6,
xmax=127.06,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize bandwidth $W$ [MHz] },
ymode=log,
ymin=1e-3,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize RMSE of Clock Offset [ns]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,20,30,40,50},
%minor x tick num=9,
%ymajorgrids,
legend style={at={(0.68,0.99)}, font=\tiny,anchor=north, legend cell align=left, draw=white!15!black},
legend columns=1,
%ytick distance={2},
%xtick distance={10},
%xtick={1,10,20,50}, % Custom tick positions
%xticklabels={$10^0$,$10^1$,20,50} % Custom tick labels]
]

\addplot [color=color1, solid, line width=1.0pt,  mark options={solid, color1},forget plot]
  table[row sep=crcr]{%
3.06	8.62507410535638\\
6.06	1.11640923620163\\
9.06	0.337101542255468\\
12.06	0.144678033225289\\
15.06	0.0754594141523504\\
18.06	0.0446442541662655\\
21.06	0.0289646615860223\\
24.06	0.0203145427388945\\
27.06	0.0153926035900764\\
30.06	0.0126727847665404\\
33.06	0.0112944069012756\\
36.06	0.0105918720906209\\
39.06	0.00999685416694033\\
42.06	0.00922084483307645\\
45.06	0.008354297051338\\
48.06	0.00762020589013332\\
51.06	0.00711965769063314\\
54.06	0.00679458296837629\\
57.06	0.00651086588351322\\
60.06	0.00617589662087717\\
63.06	0.00580472549076028\\
66.06	0.00547178476823077\\
69.06	0.00522239501808534\\
72.06	0.00503890647905906\\
75.06	0.00486802202107738\\
78.06	0.00467337561221945\\
81.06	0.00446460852731153\\
84.06	0.0042764600992856\\
87.06	0.00412896441946276\\
90.06	0.00401110646572111\\
93.06	0.0038956965616239\\
96.06	0.00376688247721016\\
99.06	0.00363290835065471\\
102.06	0.00351294846633668\\
105.06	0.00341595701693903\\
108.06	0.00333341201295387\\
111.06	0.00324966193939038\\
114.06	0.00315779276978937\\
117.06	0.00306483314476046\\
120.06	0.00298223851047938\\
123.06	0.00291364213343075\\
126.06	0.00285218341021579\\
129.06	0.00278834893679452\\
132.06	0.00271954838406502\\
135.06	0.00265160932590652\\
138.06	0.00259158136777707\\
141.06	0.00254039025632823\\
144.06	0.00249252793559093\\
147.06	0.00244213236545618\\
150.06	0.00238880926562074\\
153.06	0.00233726646291942\\
156.06	0.00229181733296405\\
159.06	0.00225199273964769\\
162.06	0.00221343555454644\\
165.06	0.00217260486065026\\
168.06	0.00213021681247129\\
171.06	0.00208998032879589\\
174.06	0.00205442489745164\\
177.06	0.00202239717874281\\
180.06	0.00199052211201859\\
183.06	0.00195678857570831\\
186.06	0.00192243004335981\\
189.06	0.001890289287904\\
192.06	0.00186170530893685\\
195.06	0.00183524482081819\\
198.06	0.00180836386228278\\
201.06	0.00178007333050591\\
204.06	0.00175178653842743\\
207.06	0.0017256108127961\\
210.06	0.00170208842845695\\
213.06	0.001679741671074\\
216.06	0.00165672121873588\\
219.06	0.0016327164230744\\
222.06	0.00160912588186353\\
225.06	0.00158744399439159\\
228.06	0.00156768920094619\\
231.06	0.00154847578913463\\
234.06	0.00152852604620852\\
237.06	0.00150796702579843\\
240.06	0.00148807279549773\\
243.06	0.00146983675828119\\
246.06	0.00145294791293665\\
249.06	0.00143618775879555\\
252.06	0.00141873999868592\\
255.06	0.00140099725916167\\
258.06	0.00138405179289657\\
261.06	0.0013684965833338\\
264.06	0.00135383155317743\\
267.06	0.0013390413683096\\
270.06	0.00132367332085017\\
273.06	0.00130826172322489\\
276.06	0.00129369328984959\\
279.06	0.00128024974028919\\
282.06	0.00126734330305871\\
285.06	0.00125417204254655\\
288.06	0.0012405609496566\\
291.06	0.00122709745230319\\
294.06	0.00121446074891018\\
297.06	0.00120269926054884\\
300.06	0.00119120973022209\\
};
%\addlegendentry{CRLB (Two-path) of $\delta_{\tau_{AB}}$: Unknown}

\addplot [color=color2, solid, line width=1.0pt,  mark options={solid, color2},forget plot]
  table[row sep=crcr]{%
3.06	3.77014564880649\\
6.06	0.795194139859163\\
9.06	0.289157839410377\\
12.06	0.134980528040216\\
15.06	0.0734181994683718\\
18.06	0.0443653510156214\\
21.06	0.0289613484036417\\
24.06	0.0200454363571337\\
27.06	0.0145281173171924\\
30.06	0.0109603283864298\\
33.06	0.00861075224215905\\
36.06	0.00708048373609859\\
39.06	0.00613671046798715\\
42.06	0.00563088555946484\\
45.06	0.00545094616559947\\
48.06	0.00549173977664922\\
51.06	0.00563570152888129\\
54.06	0.00574528318698512\\
57.06	0.0056890171605722\\
60.06	0.00540845788931763\\
63.06	0.00495735547863365\\
66.06	0.00445110443176451\\
69.06	0.00398962646531121\\
72.06	0.0036278634308913\\
75.06	0.00338414975875471\\
78.06	0.00325434045224933\\
81.06	0.00321963548256938\\
84.06	0.00324901956856093\\
87.06	0.00330025768096163\\
90.06	0.00332490805993284\\
93.06	0.00328256630764644\\
96.06	0.00315984780964742\\
99.06	0.00297683339843765\\
102.06	0.0027726517778078\\
105.06	0.00258481556307187\\
108.06	0.00243808427904069\\
111.06	0.00234332361869698\\
114.06	0.00229997693520312\\
117.06	0.00229825578671018\\
120.06	0.00232058432849025\\
123.06	0.00234374909206786\\
126.06	0.00234394632948595\\
129.06	0.00230514082297883\\
132.06	0.00222630530033809\\
135.06	0.00212115289688095\\
138.06	0.0020103086162085\\
141.06	0.00191257587274987\\
144.06	0.00184024917754264\\
147.06	0.00179821193825164\\
150.06	0.00178460111978331\\
153.06	0.00179172524387344\\
156.06	0.00180725301411496\\
159.06	0.00181652049972768\\
162.06	0.00180665467424114\\
165.06	0.00177147712944516\\
168.06	0.0017140826426023\\
171.06	0.00164488024351354\\
174.06	0.00157666169248236\\
177.06	0.00152015093358679\\
180.06	0.00148176502352454\\
183.06	0.00146313930689938\\
186.06	0.0014614391952327\\
189.06	0.00147002017604362\\
192.06	0.00147963901392605\\
195.06	0.00148066649882814\\
198.06	0.00146620667079829\\
201.06	0.00143479323441154\\
204.06	0.00139082460996405\\
207.06	0.00134235835249941\\
210.06	0.00129786850346732\\
213.06	0.00126377349805128\\
216.06	0.00124329203319278\\
219.06	0.00123623666784386\\
222.06	0.00123929064691024\\
225.06	0.00124667212173144\\
228.06	0.00125138926318837\\
231.06	0.00124720708946177\\
234.06	0.00123083455609967\\
237.06	0.00120317864083104\\
240.06	0.00116879161752921\\
243.06	0.00113389473517909\\
246.06	0.00110422231014613\\
249.06	0.0010835920975627\\
252.06	0.00107331197388976\\
255.06	0.00107214575968039\\
258.06	0.00107664379475725\\
261.06	0.00108187092288148\\
264.06	0.00108264806126118\\
267.06	0.00107517528715765\\
270.06	0.00105841329104125\\
273.06	0.00103441691446401\\
276.06	0.00100738958055892\\
279.06	0.000982073000990478\\
282.06	0.000962316803960501\\
285.06	0.000950241947813513\\
288.06	0.000945952799244705\\
291.06	0.000947627263069931\\
294.06	0.000951924104503204\\
297.06	0.000954763868174316\\
300.06	0.00095248112487387\\
};
%\addlegendentry{CRLB (Two-path) of $\delta_{\tau_{AB}}$: known $\delta_{\tau_{\text{AR}}}$}

\addplot [color=color3, solid, line width=1.0pt,  mark options={solid, color3},forget plot]
  table[row sep=crcr]{%
3.06	3.76702675044159\\
6.06	0.795078290379102\\
9.06	0.289145452707984\\
12.06	0.134978414879195\\
15.06	0.073417755235816\\
18.06	0.0443652606104674\\
21.06	0.0289613364230466\\
24.06	0.020045436217307\\
27.06	0.0145281165712596\\
30.06	0.0109603272328019\\
33.06	0.00861075148926492\\
36.06	0.0070804834179665\\
39.06	0.00613671039147872\\
42.06	0.00563088555872293\\
45.06	0.00545094613103225\\
48.06	0.005491739650929\\
51.06	0.00563570133091497\\
54.06	0.00574528302050991\\
57.06	0.00568901710753772\\
60.06	0.00540845788908997\\
63.06	0.00495735543473208\\
66.06	0.00445110434858417\\
69.06	0.00398962639515498\\
72.06	0.00362786339759671\\
75.06	0.00338414975275715\\
78.06	0.0032543404514448\\
81.06	0.00321963546811461\\
84.06	0.00324901953528495\\
87.06	0.0033002576423803\\
90.06	0.00332490803737283\\
93.06	0.00328256630465433\\
96.06	0.00315984780693457\\
99.06	0.00297683338216116\\
102.06	0.00277265175481805\\
105.06	0.002584815546221\\
108.06	0.00243808427275572\\
111.06	0.00234332361841548\\
114.06	0.00229997693322645\\
117.06	0.00229825577807833\\
120.06	0.00232058431477975\\
123.06	0.0023437490804501\\
126.06	0.00234394632530735\\
129.06	0.00230514082297598\\
132.06	0.00222630529707386\\
135.06	0.002121152888499\\
138.06	0.00201030860722149\\
141.06	0.00191257586754276\\
144.06	0.00184024917638713\\
147.06	0.00179821193816622\\
150.06	0.00178460111746015\\
153.06	0.00179172523836749\\
156.06	0.00180725300775299\\
159.06	0.0018165204959475\\
162.06	0.00180665467366677\\
165.06	0.00177147712905514\\
168.06	0.00171408263968301\\
171.06	0.00164488023879432\\
174.06	0.00157666168859057\\
177.06	0.00152015093197315\\
180.06	0.00148176502343271\\
183.06	0.00146313930642604\\
186.06	0.00146143919304944\\
189.06	0.00147002017256567\\
192.06	0.00147963901098066\\
195.06	0.00148066649773996\\
198.06	0.00146620667079536\\
201.06	0.00143479323359065\\
204.06	0.0013908246076543\\
207.06	0.00134235834982261\\
210.06	0.00129786850180385\\
213.06	0.00126377349765365\\
216.06	0.00124329203316958\\
219.06	0.00123623666708776\\
222.06	0.00123929064509717\\
225.06	0.00124667211963992\\
228.06	0.00125138926193972\\
231.06	0.0012472070892627\\
234.06	0.00123083455597963\\
237.06	0.00120317863984702\\
240.06	0.00116879161584811\\
243.06	0.00113389473372065\\
246.06	0.0011042223095122\\
249.06	0.00108359209752288\\
252.06	0.00107331197370893\\
255.06	0.00107214575882457\\
258.06	0.00107664379339214\\
261.06	0.00108187092172622\\
264.06	0.00108264806082946\\
267.06	0.00107517528715589\\
270.06	0.00105841329072151\\
273.06	0.00103441691352419\\
276.06	0.00100738957942732\\
279.06	0.000982073000261866\\
282.06	0.00096231680377962\\
285.06	0.000950241947804204\\
288.06	0.000945952798909527\\
291.06	0.000947627262261285\\
294.06	0.00095192410357136\\
297.06	0.000954763867616852\\
300.06	0.00095248112478283\\
};
%\addlegendentry{CRLB (Two-path) of $\delta_{\tau_{AB}}$: known $\delta_{\tau_{\text{AR}}}, \delta_{\phi_\text{\text{AR}}^{\prime}}$}

\addplot [color=color4, line width=1.0pt,  mark options={solid, color4}, forget plot]
  table[row sep=crcr]{%
3.06	0.116664054242508\\
6.06	0.0589011335530684\\
9.06	0.0393963797654569\\
12.06	0.0295960025592748\\
15.06	0.0237002793010883\\
18.06	0.0197633080450438\\
21.06	0.0169479972502851\\
24.06	0.014834766557759\\
27.06	0.0131901053557749\\
30.06	0.0118737220404925\\
33.06	0.0107962480748737\\
36.06	0.00989805511974914\\
39.06	0.00913783396407734\\
42.06	0.00848606126272295\\
45.06	0.00792107611988309\\
48.06	0.00742662612747728\\
51.06	0.00699027849518206\\
54.06	0.00660236021773158\\
57.06	0.00625523257734299\\
60.06	0.00594278307762634\\
63.06	0.00566006240245808\\
66.06	0.00540302029606704\\
69.06	0.00516831028444203\\
72.06	0.00495314317600646\\
75.06	0.00475517569370844\\
78.06	0.00457242478828344\\
81.06	0.00440320097844576\\
84.06	0.00424605596548795\\
87.06	0.00409974107858036\\
90.06	0.00396317402562128\\
93.06	0.00383541207525954\\
96.06	0.00371563026402682\\
99.06	0.00360310356357274\\
102.06	0.00349719219298899\\
105.06	0.00339732944740074\\
108.06	0.00330301155429394\\
111.06	0.00321378917364081\\
114.06	0.00312926023952647\\
117.06	0.0030490639024627\\
120.06	0.0029728753798746\\
123.06	0.00290040155990379\\
126.06	0.00283137723279858\\
129.06	0.00276556184804543\\
132.06	0.00270273671343088\\
135.06	0.00264270256743167\\
138.06	0.00258527746808457\\
141.06	0.00253029495126573\\
144.06	0.00247760241909174\\
147.06	0.00242705972558318\\
150.06	0.00237853793195001\\
153.06	0.00233191820828882\\
156.06	0.00228709086195499\\
159.06	0.00224395447586387\\
162.06	0.00220241514253559\\
165.06	0.00216238578164616\\
168.06	0.00212378553066699\\
171.06	0.00208653919965545\\
174.06	0.00205057678238952\\
177.06	0.00201583301722586\\
180.06	0.00198224699185267\\
183.06	0.00194976178689468\\
186.06	0.00191832415401205\\
189.06	0.00188788422464567\\
192.06	0.00185839524603816\\
195.06	0.00182981334165139\\
198.06	0.00180209729331905\\
201.06	0.00177520834293183\\
204.06	0.0017491100115943\\
207.06	0.00172376793452189\\
210.06	0.00169914971007029\\
213.06	0.00167522476152253\\
216.06	0.00165196421040331\\
219.06	0.00162934076018164\\
222.06	0.0016073285894171\\
225.06	0.00158590325344716\\
228.06	0.00156504159383295\\
231.06	0.0015447216548555\\
234.06	0.00152492260644436\\
237.06	0.00150562467294934\\
240.06	0.00148680906725669\\
243.06	0.00146845792977844\\
246.06	0.00145055427191843\\
249.06	0.00143308192360991\\
252.06	0.00141602548460347\\
255.06	0.00139937027920025\\
258.06	0.00138310231413014\\
261.06	0.00136720823934741\\
264.06	0.00135167531148582\\
267.06	0.00133649135978852\\
270.06	0.00132164475429992\\
273.06	0.00130712437615737\\
276.06	0.00129291958982569\\
279.06	0.001279020217111\\
282.06	0.00126541651284333\\
285.06	0.00125209914208765\\
288.06	0.00123905915878492\\
291.06	0.00122628798571051\\
294.06	0.00121377739565709\\
297.06	0.0012015194937637\\
300.06	0.00118950670090235\\
};
%\addlegendentry{CRLB (\ac{los}) of $\delta_{\tau_{AB}}$}

\addplot [color=color1, dashed, line width=1.0pt, mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
6.06  1.40352068118226\\
21.06  0.0309483836939467\\
36.06  0.0104556440079407\\
51.06  0.0078102116938591\\
66.06  0.00526276707009808\\
81.06  0.00451004322048205\\
96.06  0.00402332519352473\\
126.06  0.00307733542126906\\
};
\addlegendentry{Two-path Est.~\eqref{eq:1way_2path_Estimator} of $\delta_{t_{\text{AB}}}$: unknown map}

\addplot [color=color3, dashed, line width=1.0pt, mark=square, mark options={solid, color3}]
  table[row sep=crcr]{%
6.06  0.846553894046996\\
21.06  0.0293210258203709\\
36.06  0.00742676058324424\\
51.06  0.00604773414815782\\
66.06  0.0043828433268877\\
81.06  0.00292576902524641\\
96.06  0.00337939922006086\\
111.06  0.00248184723800118\\
126.06  0.00245149478814616\\
141.06  0.00186096072221417\\
};
\addlegendentry{Two-path Est.~\eqref{eq:1way_2path_Estimator} of $\delta_{t_{\text{AB}}}$: known map}

\addplot [color=color2, dashed, line width=1.0pt, mark=diamond, mark options={solid, color2}]
  table[row sep=crcr]{%
6.06  25.6121221066714\\
21.06  0.969163291272606\\
36.06  0.353538036190996\\
51.06  0.237741080684102\\
66.06  0.182057517211554\\
81.06  0.148895744403457\\
96.06  0.124736808994715\\
126.06  0.112855852054465\\
};
\addlegendentry{\ac{los} Est.~\eqref{eq:1way_LoS_Estimator} of $\delta_{t_{\text{AB}}}$: on two-path model~\eqref{eq:y_AB_1R}}

\addplot [color=color4, dashed, line width=1.0pt, mark=triangle, mark options={solid, color4}]
  table[row sep=crcr]{%
6.06  0.119740445377997\\
21.06  0.0197494671126199\\
36.06  0.0099052809338176\\
51.06  0.00736021106730511\\
66.06  0.00532623354302099\\
81.06  0.00446267274120146\\
96.06  0.00386741802406182\\
126.06  0.0027531987020471\\
};
\addlegendentry{\ac{los} Est.~\eqref{eq:1way_LoS_Estimator} of $\delta_{t_{\text{AB}}}$: on \ac{los} model~\eqref{eq:y_A_B_vector}}




% \draw[-Stealth] (axis cs: 4.5, 7.5)   -- (axis cs:4.5, 3.5); 
% \draw[-Stealth] (axis cs: 4, 2)   -- (axis cs: 4.5, 2.6); 



\end{axis}
\end{tikzpicture}%

==> Results/NLLF_unknownPos.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
    width=7.5cm,
    height=3.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-.2,
    xmax=0.2,
    xlabel style={font=\color{white!15!black}},
    xlabel={\scriptsize Delay error in distance: $(\hat{\tau}_{\text{AB}}-{\tau}_{\text{AB}})\times c$ [m] },
    %ymode=log,
    ymin=1,
    ymax=4,
    ylabel style={font=\color{white!15!black}},
    ylabel={\scriptsize Normalized NLLF},
    axis background/.style={fill=white},
    title style={font=\bfseries},
    %ymajorgrids,
    legend style={at={(0.52,0.95)}, anchor=north, legend cell align=left, draw=white!15!black,font=\tiny},
    legend columns=1,
    xtick distance={0.1},
    ytick distance={2},
    %ytick={1,2,3,4,5}, % Custom y-tick positions
%yticklabels={1,2,3,4,5}, % Custom y-tick positions
    %yticklabel style={/pgf/number format/sci, /pgf/number format/precision=2} % Scientific notation with 2 significant figures
]
\addplot [color=color2, line width=1.0pt]
  table[row sep=crcr]{%
-0.238732414637845  1.88884307403749\\
-0.237135542299132  1.71347361155719\\
-0.23553866996041  1.55204476894311\\
-0.233941797621697  1.40744177924777\\
-0.232344925282983  1.28224951917432\\
-0.23074805294427  1.17870626817884\\
-0.229151180605556  1.09866365717007\\
-0.227554308266843  1.04355352356859\\
-0.225957435928129  1.01436226607416\\
-0.224360563589408  1.01161315851278\\
-0.222763691250694  1.03535693990004\\
-0.221166818911981  1.08517084995119\\
-0.219569946573267  1.16016612830588\\
-0.217973074234554  1.259003844436\\
-0.21637620189584  1.37991877625987\\
-0.214779329557126  1.52075091158047\\
-0.213182457218405  1.67898401012129\\
-0.211585584879691  1.85179053766642\\
-0.209988712540978  2.03608216980778\\
-0.208391840202264  2.22856496314906\\
-0.206794967863551  2.42579820826822\\
-0.205198095524837  2.62425591281396\\
-0.203601223186124  2.82038981595287\\
-0.202004350847402  3.01069280793903\\
-0.200407478508689  3.1917616211432\\
-0.198810606169975  3.36035767181791\\
-0.197213733831262  3.51346496479847\\
-0.195616861492548  3.64834402572308\\
-0.194019989153834  3.7625808962743\\
-0.192423116815121  3.85413031606309\\
-0.190826244476399  3.9213523186447\\
-0.189229372137686  3.96304158677838\\
-0.187632499798972  3.97844904143536\\
-0.186035627460259  3.96729527781997\\
-0.184438755121545  3.92977560739088\\
-0.182841882782832  3.86655661489538\\
-0.181245010444118  3.77876429110574\\
-0.179648138105397  3.66796395254157\\
-0.178051265766683  3.53613230632445\\
-0.17645439342797  3.38562215873103\\
-0.174857521089256  3.21912039760677\\
-0.173260648750543  3.03959999906625\\
-0.171663776411829  2.85026691583384\\
-0.170066904073115  2.65450279612332\\
-0.168470031734394  2.45580455662739\\
-0.16687315939568  2.25772188948746\\
-0.165276287056967  2.0637938201351\\
-0.163679414718253  1.87748545003272\\
-0.16208254237954  1.70212601504492\\
-0.160485670040826  1.54084936684538\\
-0.158888797702113  1.3965379414824\\
-0.157291925363391  1.27177121702227\\
-0.155695053024678  1.16877958200245\\
-0.154098180685964  1.08940443979822\\
-0.152501308347251  1.0350652625985\\
-0.150904436008537  1.00673418450863\\
-0.149307563669824  1.00491858856708\\
-0.14771069133111  1.02965199962023\\
-0.146113818992388  1.08049344652773\\
-0.144516946653675  1.15653530578848\\
-0.142920074314961  1.25641948706106\\
-0.141323201976248  1.37836167191974\\
-0.139726329637534  1.52018317320598\\
-0.138129457298821  1.67934984604874\\
-0.136532584960107  1.85301735556128\\
-0.134935712621386  2.03808199250989\\
-0.133338840282672  2.23123612901548\\
-0.131741967943959  2.42902732333483\\
-0.130145095605245  2.62792001746661\\
-0.128548223266532  2.82435872488855\\
-0.126951350927818  3.01483157904377\\
-0.125354478589104  3.19593310661258\\
-0.123757606250383  3.36442510343954\\
-0.122160733911669  3.51729452478158\\
-0.120563861572956  3.65180735487748\\
-0.118966989234242  3.76555749261025\\
-0.117370116895529  3.85650977907815\\
-0.115773244556815  3.92303639756059\\
-0.114176372218102  3.9639459947753\\
-0.11257949987938  3.97850500241323\\
-0.110982627540667  3.96645077731593\\
-0.109385755201953  3.92799632490748\\
-0.10778888286324  3.86382652092332\\
-0.106192010524526  3.77508589845934\\
-0.104595138185813  3.66335821814954\\
-0.102998265847099  3.53063818616833\\
-0.101401393508385  3.37929582516137\\
-0.099804521169664  3.21203413456388\\
-0.0982076488309504  3.03184079674984\\
-0.0966107764922369  2.84193479197319\\
-0.0950139041535233  2.64570887606938\\
-0.0934170318148098  2.44666894894929\\
-0.0918201594760962  2.24837139750627\\
-0.0902232871373827  2.0543595328627\\
-0.0886264147986612  1.86810025808756\\
-0.0870295424599477  1.69292209850981\\
-0.0854326701212341  1.53195570239192\\
-0.0838357977825206  1.38807787567133\\
-0.082238925443807  1.26386015131623\\
-0.0806420531050935  1.16152281285255\\
-0.07904518076638  1.0828951941581\\
-0.0774483084276585  1.02938296544921\\
-0.0758514360889449  1.00194299054956\\
-0.0742545637502314  1.00106620519417\\
-0.0726576914115178  1.02676882277583\\
-0.0710608190728043  1.07859202507391\\
-0.0694639467340907  1.15561014384393\\
-0.0678670743953772  1.25644718736227\\
-0.0662702020566557  1.37930141684603\\
-0.0646733297179422  1.5219775337262\\
-0.0630764573792286  1.6819259027467\\
-0.0614795850405151  1.8562881099852\\
-0.0598827127018015  2.04194804170562\\
-0.058285840363088  2.23558757116454\\
-0.0566889680243745  2.43374585813787\\
-0.055092095685653  2.63288120129023\\
-0.0534952233469394  2.82943433786764\\
-0.0518983510082259  3.01989205924598\\
-0.0503014786695123  3.20085000523843\\
-0.0487046063307988  3.36907351466017\\
-0.0471077339920853  3.52155544439284\\
-0.0455108616533717  3.65556992335572\\
-0.0439139893146502  3.76872108039394\\
-0.0423171169759367  3.85898587495048\\
-0.0407202446372231  3.92475026477636\\
-0.0391233722985096  3.96483806399679\\
-0.0375264999597961  3.97853197553432\\
-0.0359296276210825  3.9655864217505\\
-0.034332755282369  3.92623194377241\\
-0.0327358829436475  3.86117109069009\\
-0.0311390106049339  3.77156587193318\\
-0.0295421382662204  3.65901699694496\\
-0.0279452659275069  3.52553527309403\\
-0.0263483935887933  3.37350567294763\\
-0.0247515212500798  3.20564471307372\\
-0.0231546489113662  3.02495190612524\\
-0.0215577765726447  2.83465615389067\\
-0.0199609042339312  2.63815803948354\\
-0.0183640318952177  2.43896905011649\\
-0.0167671595565041  2.2406488168308\\
-0.0151702872177906  2.04674149297512\\
-0.013573414879077  1.86071240866133\\
-0.0119765425403635  1.68588613349845\\
-0.010379670201642  1.52538705474934\\
-0.00878279786292846  1.38208353306513\\
-0.00718592552421491  1.25853663405412\\
-0.00558905318550137  1.1569543521357\\
-0.00399218084678783  1.07915214494212\\
-0.00239530850807429  1.02652048375084\\
-0.000798436169360742  1\\
0.000798436169360742  1.00006467217393\\
0.00239530850807429  1.02671335360221\\
0.00399218084678783  1.079469792628\\
0.00558905318550137  1.15739114478837\\
0.00718592552421491  1.25908482485619\\
0.00878279786292846  1.38273339750217\\
0.010379670201642  1.52612706165082\\
0.0119765425403635  1.68670314785096\\
0.013573414879077  1.86159192264279\\
0.0151702872177906  2.04766788112797\\
0.0167671595565041  2.24160561089703\\
0.0183640318952177  2.43993922870463\\
0.0199609042339312  2.63912432747088\\
0.0215577765726447  2.83560132628501\\
0.0231546489113662  3.02585909105966\\
0.0247515212500798  3.20649768858938\\
0.0263483935887933  3.37428915236014\\
0.0279452659275069  3.5262351739158\\
0.0295421382662204  3.6596206886264\\
0.0311390106049339  3.77206239808346\\
0.0327358829436475  3.86155136185312\\
0.034332755282369  3.92648889737454\\
0.0359296276210825  3.96571514640042\\
0.0375264999597961  3.97852979749251\\
0.0391233722985096  3.96470459429156\\
0.0407202446372231  3.92448740613357\\
0.0423171169759367  3.85859778841576\\
0.0439139893146502  3.76821411223401\\
0.0455108616533717  3.65495249351893\\
0.0471077339920853  3.52083789848959\\
0.0487046063307988  3.36826794206831\\
0.0503014786695123  3.19997002653149\\
0.0518983510082259  3.01895258667285\\
0.0534952233469394  2.82845131310045\\
0.055092095685653  2.63187131505682\\
0.0566889680243745  2.43272625665914\\
0.058285840363088  2.2345755545696\\
0.0598827127018015  2.04096075970974\\
0.0614795850405151  1.85534226020768\\
0.0630764573792286  1.68103743695516\\
0.0646733297179422  1.52116137718828\\
0.0662702020566557  1.37857120570603\\
0.0678670743953772  1.25581502868747\\
0.0694639467340907  1.15508640254309\\
0.0710608190728043  1.07818514144919\\
0.0726576914115178  1.02648516390989\\
0.0742545637502314  1.00090995279549\\
0.0758514360889449  1.00191606723078\\
0.0774483084276585  1.02948500073511\\
0.07904518076638  1.08312353082483\\
0.0806420531050935  1.16187255349426\\
0.082238925443807  1.26432424431479\\
0.0838357977825206  1.3886472390707\\
0.0854326701212341  1.5326193834922\\
0.0870295424599477  1.6936674663872\\
0.0886264147986612  1.86891322564464\\
0.0902232871373827  2.05522480451893\\
0.0918201594760962  2.2492727381618\\
0.0934170318148098  2.44758946950625\\
0.0950139041535233  2.64663133048717\\
0.0966107764922369  2.84284188061806\\
0.0982076488309504  3.03271547073134\\
0.099804521169664  3.21285989568179\\
0.101401393508385  3.38005701620496\\
0.102998265847099  3.53132026643944\\
0.104595138185813  3.66394801938621\\
0.106192010524526  3.7755718566414\\
0.10778888286324  3.86419887987946\\
0.109385755201953  3.9282473081476\\
0.110982627540667  3.96657472505574\\
0.11257949987938  3.97849847138218\\
0.114176372218102  3.96380781904368\\
0.115773244556815  3.92276770931274\\
0.117370116895529  3.85611398896412\\
0.118966989234242  3.76504023001036\\
0.120563861572956  3.65117636913367\\
0.122160733911669  3.51655954912051\\
0.123757606250383  3.36359768398403\\
0.125354478589104  3.19502639947545\\
0.126951350927818  3.01386011907294\\
0.128548223266532  2.82333817013452\\
0.130145095605245  2.62686687385072\\
0.131741967943959  2.42795865437424\\
0.133338840282672  2.2301692556857\\
0.134935712621386  2.03703418855248\\
0.136532584960107  1.85200554357094\\
0.138129457298821  1.67839029970386\\
0.139726329637534  1.51929123086059\\
0.141323201976248  1.37755146662115\\
0.142920074314961  1.25570369772616\\
0.144516946653675  1.15592493392926\\
0.146113818992388  1.07999762244881\\
0.14771069133111  1.02927782150807\\
0.149307563669824  1.00467099730856\\
0.150904436008537  1.0066158764384\\
0.152501308347251  1.03507664172252\\
0.154098180685964  1.08954361033869\\
0.155695053024678  1.16904238140082\\
0.157291925363391  1.27215128882447\\
0.158888797702113  1.39702684683559\\
0.160485670040826  1.5414367326495\\
0.16208254237954  1.70279971615524\\
0.163679414718253  1.87823182231368\\
0.165276287056967  2.06459790063289\\
0.16687315939568  2.25856767948695\\
0.168470031734394  2.45667530298476\\
0.170066904073115  2.65538128590454\\
0.171663776411829  2.85113577911206\\
0.173260648750543  3.04044201452015\\
0.174857521089256  3.21991879556407\\
0.17645439342797  3.38636091632021\\
0.178051265766683  3.53679642953425\\
0.179648138105397  3.66853974023704\\
0.181245010444118  3.77923957634349\\
0.182841882782832  3.86692097928659\\
0.184438755121545  3.93002056474114\\
0.186035627460259  3.96741442381091\\
0.187632499798972  3.97843816670062\\
0.189229372137686  3.96289875138388\\
0.190826244476399  3.92107788665354\\
0.192423116815121  3.85372694956727\\
0.194019989153834  3.76205350899344\\
0.195616861492548  3.64769969697597\\
0.197213733831262  3.51271281535262\\
0.198810606169975  3.35950870380006\\
0.200407478508689  3.19082852480501\\
0.202004350847402  3.00968973868986\\
0.203601223186124  2.81933214556118\\
0.205198095524837  2.62315995916183\\
0.206794967863551  2.42468094839095\\
0.208391840202264  2.22744373462678\\
0.209988712540978  2.03497436575003\\
0.211585584879691  1.85071330064866\\
0.213182457218405  1.67795393046605\\
0.214779329557126  1.51978373529602\\
0.21637620189584  1.37902912777125\\
0.217973074234554  1.25820496898665\\
0.219569946573267  1.15946965857621\\
0.221166818911981  1.0845866009977\\
0.222763691250694  1.0348927360381\\
0.224360563589408  1.0112746951861\\
0.225957435928129  1.01415300915678\\
0.227554308266843  1.04347464787814\\
0.229151180605556  1.09871402528259\\
0.23074805294427  1.17888244992637\\
0.232344925282983  1.28254585149458\\
0.233941797621697  1.40785046534274\\
0.23553866996041  1.55255601500589\\
0.237135542299132  1.71407579867203\\
0.238732414637845  1.88952296224749\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} on LoS model~\eqref{eq:y_A_B_vector}: $W=50$ MHz}

\addplot [color=color3, line width=1.0pt]
  table[row sep=crcr]{%
-0.238732414637845  2.22613847831614\\
-0.237135542299132  2.07789526853592\\
-0.23553866996041  1.94042643959842\\
-0.233941797621697  1.81620282759603\\
-0.232344925282983  1.70746958046404\\
-0.23074805294427  1.61620447507836\\
-0.229151180605556  1.54408086007142\\
-0.227554308266843  1.49243591935347\\
-0.225957435928129  1.4622448581617\\
-0.224360563589408  1.45410150885389\\
-0.222763691250694  1.46820573952524\\
-0.221166818911981  1.50435792684873\\
-0.219569946573267  1.56196062752002\\
-0.217973074234554  1.64002745261026\\
-0.21637620189584  1.73719901836112\\
-0.214779329557126  1.85176571786269\\
-0.213182457218405  1.98169693302343\\
-0.211585584879691  2.12467618751363\\
-0.209988712540978  2.27814163122747\\
-0.208391840202264  2.43933114719453\\
-0.206794967863551  2.6053312847553\\
-0.205198095524837  2.77312914975869\\
-0.203601223186124  2.93966632494465\\
-0.202004350847402  3.10189385275942\\
-0.200407478508689  3.2568272892679\\
-0.198810606169975  3.40160083222104\\
-0.197213733831262  3.53351953880795\\
-0.195616861492548  3.65010867908866\\
-0.194019989153834  3.74915931899533\\
-0.192423116815121  3.82876929140739\\
-0.190826244476399  3.88737879394811\\
-0.189229372137686  3.92379994651308\\
-0.187632499798972  3.93723974839173\\
-0.186035627460259  3.92731599230614\\
-0.184438755121545  3.89406581870614\\
-0.182841882782832  3.83794672590779\\
-0.181245010444118  3.75982998780258\\
-0.179648138105397  3.66098656841837\\
-0.178051265766683  3.54306575906595\\
-0.17645439342797  3.408066896715\\
-0.174857521089256  3.25830464909458\\
-0.173260648750543  3.0963684705843\\
-0.171663776411829  2.92507694093785\\
-0.170066904073115  2.74742779437673\\
-0.168470031734394  2.5665445277033\\
-0.16687315939568  2.38562054143302\\
-0.165276287056967  2.20786181606414\\
-0.163679414718253  2.03642915584805\\
-0.16208254237954  1.87438104387297\\
-0.160485670040826  1.72461814487114\\
-0.158888797702113  1.5898304659208\\
-0.157291925363391  1.47244814045733\\
-0.155695053024678  1.37459673863922\\
-0.154098180685964  1.29805792806523\\
-0.152501308347251  1.24423621461329\\
-0.150904436008537  1.21413238533142\\
-0.149307563669824  1.20832415585133\\
-0.14771069133111  1.22695439579593\\
-0.146113818992388  1.26972716948938\\
-0.144516946653675  1.33591168833941\\
-0.142920074314961  1.42435412815174\\
-0.141323201976248  1.53349712191956\\
-0.139726329637534  1.66140659893165\\
-0.138129457298821  1.80580550688505\\
-0.136532584960107  1.96411382752577\\
-0.134935712621386  2.1334941805604\\
-0.133338840282672  2.31090220720957\\
-0.131741967943959  2.49314083582598\\
-0.130145095605245  2.67691745905535\\
-0.128548223266532  2.85890299654969\\
-0.126951350927818  3.0357917801717\\
-0.125354478589104  3.20436118083425\\
-0.123757606250383  3.36152989781237\\
-0.122160733911669  3.5044138527366\\
-0.120563861572956  3.63037867107309\\
-0.118966989234242  3.73708779301957\\
-0.117370116895529  3.82254533252082\\
-0.115773244556815  3.88513289595685\\
-0.114176372218102  3.92363967954399\\
-0.11257949987938  3.93728528454957\\
-0.110982627540667  3.92573481998426\\
-0.109385755201953  3.88910600110782\\
-0.10778888286324  3.82796809639695\\
-0.106192010524526  3.74333272293803\\
-0.104595138185813  3.63663663787044\\
-0.102998265847099  3.50971681882954\\
-0.101401393508385  3.36477826665339\\
-0.099804521169664  3.20435509642277\\
-0.0982076488309504  3.03126560568628\\
-0.0966107764922369  2.8485621192652\\
-0.0950139041535233  2.65947650638325\\
-0.0934170318148098  2.46736234602351\\
-0.0918201594760962  2.27563477919042\\
-0.0902232871373827  2.08770913067312\\
-0.0886264147986612  1.90693940736604\\
-0.0870295424599477  1.73655778456344\\
-0.0854326701212341  1.57961617588076\\
-0.0838357977825206  1.43893094681289\\
-0.082238925443807  1.31703177690127\\
-0.0806420531050935  1.21611560223273\\
-0.07904518076638  1.13800647963599\\
-0.0774483084276585  1.08412210818999\\
-0.0758514360889449  1.05544762437827\\
-0.0742545637502314  1.05251715654666\\
-0.0726576914115178  1.07540348466369\\
-0.0710608190728043  1.12371600517308\\
-0.0694639467340907  1.19660705069233\\
-0.0678670743953772  1.29278646313501\\
-0.0662702020566557  1.41054416926733\\
-0.0646733297179422  1.54778036247306\\
-0.0630764573792286  1.70204275623601\\
-0.0614795850405151  1.87057024609021\\
-0.0598827127018015  2.0503421998658\\
-0.058285840363088  2.23813249315872\\
-0.0566889680243745  2.43056731986428\\
-0.055092095685653  2.62418573809583\\
-0.0534952233469394  2.81550186097142\\
-0.0518983510082259  3.00106757071326\\
-0.0503014786695123  3.17753462364655\\
-0.0487046063307988  3.34171502350299\\
-0.0471077339920853  3.49063857045834\\
-0.0455108616533717  3.62160654331965\\
-0.0439139893146502  3.73224054117263\\
-0.0423171169759367  3.8205255973823\\
-0.0407202446372231  3.88484678168773\\
-0.0391233722985096  3.92401862317841\\
-0.0375264999597961  3.93730681629175\\
-0.0359296276210825  3.9244418111234\\
-0.034332755282369  3.88562403586935\\
-0.0327358829436475  3.82152065043006\\
-0.0311390106049339  3.73325388337096\\
-0.0295421382662204  3.6223811567625\\
-0.0279452659275069  3.49086735215752\\
-0.0263483935887933  3.34104971339339\\
-0.0247515212500798  3.17559601545759\\
-0.0231546489113662  2.99745675085852\\
-0.0215577765726447  2.80981219362981\\
-0.0199609042339312  2.61601529421552\\
-0.0183640318952177  2.41953143442305\\
-0.0167671595565041  2.22387612890441\\
-0.0151702872177906  2.03255179726802\\
-0.013573414879077  1.84898474818629\\
-0.0119765425403635  1.67646351347124\\
-0.010379670201642  1.5180796460541\\
-0.00878279786292846  1.37667205159324\\
-0.00718592552421491  1.25477585976444\\
-0.00558905318550137  1.15457675948017\\
-0.00399218084678783  1.07787162360013\\
-0.00239530850807429  1.02603613508329\\
-0.000798436169360742  1\\
0.000798436169360742  1.00023019565038\\
0.00239530850807429  1.02672255674473\\
0.00399218084678783  1.0790018517921\\
0.00558905318550137  1.15613034829386\\
0.00718592552421491  1.25672471179566\\
0.00878279786292846  1.37898093314406\\
0.010379670201642  1.52070683310438\\
0.0119765425403635  1.67936155652586\\
0.013573414879077  1.85210134190198\\
0.0151702872177906  2.03583073884717\\
0.0167671595565041  2.22725834761021\\
0.0183640318952177  2.42295607327107\\
0.0199609042339312  2.61942082392565\\
0.0215577765726447  2.81313753835358\\
0.0231546489113662  3.00064240498334\\
0.0247515212500798  3.17858513096767\\
0.0263483935887933  3.34378913782462\\
0.0279452659275069  3.49330859808392\\
0.0295421382662204  3.62448128505831\\
0.0311390106049339  3.73497628406697\\
0.0327358829436475  3.82283570690343\\
0.034332755282369  3.88650966024294\\
0.0359296276210825  3.92488384115128\\
0.0375264999597961  3.93729926656235\\
0.0391233722985096  3.92356378615751\\
0.0407202446372231  3.88395517689191\\
0.0423171169759367  3.81921576977331\\
0.0439139893146502  3.73053871264667\\
0.0455108616533717  3.61954612385759\\
0.0471077339920853  3.48825953808208\\
0.0487046063307988  3.33906318460331\\
0.0503014786695123  3.17466076741111\\
0.0518983510082259  2.99802653335196\\
0.0534952233469394  2.81235151704334\\
0.055092095685653  2.6209859375689\\
0.0566889680243745  2.42737879054792\\
0.058285840363088  2.23501572870338\\
0.0598827127018015  2.04735635380445\\
0.0614795850405151  1.86777205222309\\
0.0630764573792286  1.699485495169\\
0.0646733297179422  1.54551289321334\\
0.0662702020566557  1.4086100435801\\
0.0678670743953772  1.29122313876901\\
0.0694639467340907  1.19544521777675\\
0.0710608190728043  1.12297903793956\\
0.0726576914115178  1.07510702834762\\
0.0742545637502314  1.05266885679253\\
0.0758514360889449  1.05604700383901\\
0.0774483084276585  1.08516059229475\\
0.07904518076638  1.13946757074486\\
0.0806420531050935  1.21797519866323\\
0.082238925443807  1.31925863065232\\
0.0838357977825206  1.44148725126855\\
0.0854326701212341  1.58245827240731\\
0.0870295424599477  1.73963697473278\\
0.0886264147986612  1.91020285563561\\
0.0902232871373827  2.0911008407093\\
0.0918201594760962  2.27909662573138\\
0.0934170318148098  2.47083514316339\\
0.0950139041535233  2.66290109254888\\
0.0966107764922369  2.85188043891328\\
0.0982076488309504  3.03442176783216\\
0.099804521169664  3.20729639062789\\
0.101401393508385  3.36745611788163\\
0.102998265847099  3.5120876638158\\
0.104595138185813  3.63866270708618\\
0.106192010524526  3.74498271406542\\
0.10778888286324  3.82921772724104\\
0.109385755201953  3.8899384321186\\
0.110982627540667  3.92614093902454\\
0.11257949987938  3.93726384908302\\
0.114176372218102  3.92319731406356\\
0.115773244556815  3.88428394515035\\
0.117370116895529  3.82131157332586\\
0.118966989234242  3.73549801131772\\
0.120563861572956  3.62846811123644\\
0.122160733911669  3.50222355057167\\
0.123757606250383  3.35910590954761\\
0.125354478589104  3.20175372269225\\
0.126951350927818  3.03305429463509\\
0.128548223266532  2.85609116275891\\
0.130145095605245  2.67408816572826\\
0.131741967943959  2.49035113571305\\
0.133338840282672  2.30820827239886\\
0.134935712621386  2.13095027781431\\
0.136532584960107  1.96177133244267\\
0.138129457298821  1.80371197486313\\
0.139726329637534  1.65960490980334\\
0.141323201976248  1.53202471371733\\
0.142920074314961  1.42324233374879\\
0.144516946653675  1.33518518675201\\
0.146113818992388  1.26940356149623\\
0.14771069133111  1.22704391117473\\
0.149307563669824  1.20882949707652\\
0.150904436008537  1.21504871005553\\
0.152501308347251  1.24555125667251\\
0.154098180685964  1.2997522542025\\
0.155695053024678  1.37664413563872\\
0.157291925363391  1.47481612501021\\
0.158888797702113  1.59248090730802\\
0.160485670040826  1.72750798849944\\
0.16208254237954  1.8774631219138\\
0.163679414718253  2.03965306965381\\
0.165276287056967  2.21117487380662\\
0.16687315939568  2.38896873345654\\
0.168470031734394  2.56987352144716\\
0.170066904073115  2.75068393047866\\
0.171663776411829  2.92820821216794\\
0.173260648750543  3.09932546566958\\
0.174857521089256  3.26104144423416\\
0.17645439342797  3.41054187861426\\
0.178051265766683  3.54524236468224\\
0.179648138105397  3.66283392820688\\
0.181245010444118  3.76132346110686\\
0.182841882782832  3.83906831916757\\
0.184438755121545  3.89480447939533\\
0.186035627460259  3.92766777381471\\
0.187632499798972  3.93720784349747\\
0.189229372137686  3.92339458950982\\
0.190826244476399  3.88661703393258\\
0.192423116815121  3.8276746415923\\
0.194019989153834  3.74776128917414\\
0.195616861492548  3.64844220051163\\
0.197213733831262  3.53162429264969\\
0.198810606169975  3.39952049455033\\
0.200407478508689  3.25460870691163\\
0.202004350847402  3.09958616562328\\
0.203601223186124  2.93732005128498\\
0.205198095524837  2.77079525147587\\
0.206794967863551  2.60306023004789\\
0.208391840202264  2.43717198788284\\
0.209988712540978  2.27614111166977\\
0.211585584879691  2.12287790133777\\
0.213182457218405  1.98014054296409\\
0.214779329557126  1.8504862526969\\
0.21637620189584  1.73622625944255\\
0.217973074234554  1.63938542076498\\
0.219569946573267  1.56166717914525\\
0.221166818911981  1.50442446599456\\
0.222763691250694  1.46863705053167\\
0.224360563589408  1.45489571187278\\
0.225957435928129  1.46339348759609\\
0.227554308266843  1.49392412297848\\
0.229151180605556  1.54588771437793\\
0.23074805294427  1.6183034102571\\
0.232344925282983  1.70982890646434\\
0.233941797621697  1.8187863508799\\
0.23553866996041  1.94319415859231\\
0.237135542299132  2.08080413440428\\
0.238732414637845  2.22914320657673\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} on LoS model~\eqref{eq:y_A_B_vector}: $W=200$ MHz}


\addplot [color=color1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-0.238732414637845  1.30216346009522\\
-0.237135542299132  1.24449932524378\\
-0.23553866996041  1.19102920073541\\
-0.233941797621697  1.14270876437557\\
-0.232344925282983  1.10040173295784\\
-0.23074805294427  1.064864415096\\
-0.229151180605556  1.03673218284393\\
-0.227554308266843  1.01650810412469\\
-0.225957435928129  1.00455393937549\\
-0.224360563589408  1.00108366356188\\
-0.222763691250694  1.00615962957466\\
-0.221166818911981  1.01969144181315\\
-0.219569946573267  1.0414375603038\\
-0.217973074234554  1.0710096068876\\
-0.21637620189584  1.10787929669651\\
-0.214779329557126  1.15138787119998\\
-0.213182457218405  1.200757864362\\
-0.211585584879691  1.25510699172603\\
-0.209988712540978  1.31346391428196\\
-0.208391840202264  1.37478559541329\\
-0.206794967863551  1.43797594074684\\
-0.205198095524837  1.50190538774307\\
-0.203601223186124  1.56543109488199\\
-0.202004350847402  1.62741736954321\\
-0.200407478508689  1.6867559693988\\
-0.198810606169975  1.74238591436141\\
-0.197213733831262  1.79331245487397\\
-0.195616861492548  1.83862485737338\\
-0.194019989153834  1.8775126888997\\
-0.192423116815121  1.90928030962864\\
-0.190826244476399  1.93335931413513\\
-0.189229372137686  1.94931869884491\\
-0.187632499798972  1.95687257378518\\
-0.186035627460259  1.95588528062631\\
-0.184438755121545  1.94637382538195\\
-0.182841882782832  1.928507582135\\
-0.181245010444118  1.90260527294691\\
-0.179648138105397  1.86912927780656\\
-0.178051265766683  1.82867737621403\\
-0.17645439342797  1.78197206791533\\
-0.174857521089256  1.72984766359673\\
-0.173260648750543  1.67323537622375\\
-0.171663776411829  1.61314667947219\\
-0.170066904073115  1.55065523067791\\
-0.168470031734394  1.48687768142601\\
-0.16687315939568  1.42295371879449\\
-0.165276287056967  1.36002569403009\\
-0.163679414718253  1.29921820283628\\
-0.16208254237954  1.24161798232043\\
-0.160485670040826  1.18825448400494\\
-0.158888797702113  1.14008147024031\\
-0.157291925363391  1.09795996305454\\
-0.155695053024678  1.0626428503218\\
-0.154098180685964  1.03476142450318\\
-0.152501308347251  1.01481409467564\\
-0.150904436008537  1.00315747370911\\
-0.149307563669824  1\\
-0.14771069133111  1.00539820785526\\
-0.146113818992388  1.01925571327307\\
-0.144516946653675  1.04132493331644\\
-0.142920074314961  1.07121150840872\\
-0.141323201976248  1.10838134854805\\
-0.139726329637534  1.15217017753246\\
-0.138129457298821  1.2017954046145\\
-0.136532584960107  1.25637011139789\\
-0.134935712621386  1.31491890396028\\
-0.133338840282672  1.37639534684281\\
-0.131741967943959  1.43970066724821\\
-0.130145095605245  1.50370339509099\\
-0.128548223266532  1.56725958779097\\
-0.126951350927818  1.62923327825486\\
-0.125354478589104  1.68851678048734\\
-0.123757606250383  1.74405048982531\\
-0.122160733911669  1.79484182380262\\
-0.120563861572956  1.83998296504012\\
-0.118966989234242  1.87866708894352\\
-0.117370116895529  1.91020278609983\\
-0.115773244556815  1.93402642153114\\
-0.114176372218102  1.94971220984451\\
-0.11257949987938  1.95697982616072\\
-0.110982627540667  1.95569941675608\\
-0.109385755201953  1.94589391984302\\
-0.10778888286324  1.92773865500326\\
-0.106192010524526  1.90155818862377\\
-0.104595138185813  1.86782053138381\\
-0.102998265847099  1.82712877154032\\
-0.101401393508385  1.78021029360265\\
-0.099804521169664  1.72790377515815\\
-0.0982076488309504  1.6711441943287\\
-0.0966107764922369  1.61094611590542\\
-0.0950139041535233  1.54838555497675\\
-0.0934170318148098  1.48458074230259\\
-0.0918201594760962  1.42067213530672\\
-0.0902232871373827  1.35780203205298\\
-0.0886264147986612  1.29709415265332\\
-0.0870295424599477  1.23963355314121\\
-0.0854326701212341  1.18644723088855\\
-0.0838357977825206  1.1384857682753\\
-0.082238925443807  1.09660634275274\\
-0.0806420531050935  1.06155740700061\\
-0.07904518076638  1.03396531302372\\
-0.0774483084276585  1.01432311926046\\
-0.0758514360889449  1.00298178075071\\
-0.0742545637502314  1.00014387979274\\
-0.0726576914115178  1.00586000910253\\
-0.0710608190728043  1.02002787205578\\
-0.0694639467340907  1.04239411601936\\
-0.0678670743953772  1.07255886591149\\
-0.0662702020566557  1.10998287686025\\
-0.0646733297179422  1.15399717799824\\
-0.0630764573792286  1.2038150349125\\
-0.0614795850405151  1.25854601680363\\
-0.0598827127018015  1.31721191680213\\
-0.058285840363088  1.37876424075641\\
-0.0566889680243745  1.44210295178832\\
-0.055092095685653  1.50609613545723\\
-0.0534952233469394  1.56960023394317\\
-0.0518983510082259  1.63148048749251\\
-0.0503014786695123  1.69063121768292\\
-0.0487046063307988  1.74599558990809\\
-0.0471077339920853  1.79658450180507\\
-0.0455108616533717  1.84149425999912\\
-0.0439139893146502  1.87992272920994\\
-0.0423171169759367  1.91118366509989\\
-0.0407202446372231  1.93471897471992\\
-0.0391233722985096  1.95010868548208\\
-0.0375264999597961  1.95707844456151\\
-0.0359296276210825  1.95550441479461\\
-0.034332755282369  1.94541547969094\\
-0.0327358829436475  1.92699271829081\\
-0.0311390106049339  1.90056615941575\\
-0.0295421382662204  1.86660887349279\\
-0.0279452659275069  1.82572850773375\\
-0.0263483935887933  1.77865641615297\\
-0.0247515212500798  1.72623457889431\\
-0.0231546489113662  1.6694005448544\\
-0.0215577765726447  1.60917066690513\\
-0.0199609042339312  1.54662192954329\\
-0.0183640318952177  1.48287269391569\\
-0.0167671595565041  1.41906270452842\\
-0.0151702872177906  1.35633271510691\\
-0.013573414879077  1.29580409785889\\
-0.0119765425403635  1.23855880067703\\
-0.010379670201642  1.18562001055421\\
-0.00878279786292846  1.13793386884581\\
-0.00718592552421491  1.0963525651697\\
-0.00558905318550137  1.06161911208054\\
-0.00399218084678783  1.03435407256164\\
-0.00239530850807429  1.015044477462\\
-0.000798436169360742  1.00403513082341\\
0.000798436169360742  1.0015224583411\\
0.00239530850807429  1.00755100872038\\
0.00399218084678783  1.02201267025511\\
0.00558905318550137  1.04464861640398\\
0.00718592552421491  1.07505394535132\\
0.00878279786292846  1.11268493037624\\
0.010379670201642  1.15686875119031\\
0.0119765425403635  1.20681553205216\\
0.013573414879077  1.26163247124892\\
0.0151702872177906  1.32033980916097\\
0.0167671595565041  1.38188834928002\\
0.0183640318952177  1.44517821881341\\
0.0199609042339312  1.5090785333742\\
0.0215577765726447  1.57244761412189\\
0.0231546489113662  1.63415339588936\\
0.0247515212500798  1.69309366143364\\
0.0263483935887933  1.74821574010468\\
0.0279452659275069  1.79853531883404\\
0.0295421382662204  1.84315402925091\\
0.0311390106049339  1.88127549664918\\
0.0327358829436475  1.91221956405976\\
0.034332755282369  1.93543443733268\\
0.0359296276210825  1.95050653434062\\
0.0375264999597961  1.95716786247428\\
0.0391233722985096  1.95530079281051\\
0.0407202446372231  1.94494014589329\\
0.0423171169759367  1.92627255213859\\
0.0439139893146502  1.89963309860329\\
0.0455108616533717  1.8654993223688\\
0.0471077339920853  1.82448265822732\\
0.0487046063307988  1.77731749384729\\
0.0503014786695123  1.72484802836303\\
0.0518983510082259  1.66801316957298\\
0.0534952233469394  1.60782973996701\\
0.055092095685653  1.54537429201625\\
0.0566889680243745  1.48176385797418\\
0.058285840363088  1.41813597845736\\
0.0598827127018015  1.35562836691194\\
0.0614795850405151  1.29535857355997\\
0.0630764573792286  1.2384040123549\\
0.0646733297179422  1.18578270796571\\
0.0662702020566557  1.13843510687318\\
0.0678670743953772  1.09720727760328\\
0.0694639467340907  1.06283580023893\\
0.0710608190728043  1.03593461511518\\
0.0726576914115178  1.01698406554221\\
0.0742545637502314  1.00632233013851\\
0.0758514360889449  1.00413939761464\\
0.0774483084276585  1.01047369136986\\
0.07904518076638  1.02521140387894\\
0.0806420531050935  1.04808855238979\\
0.082238925443807  1.07869571880107\\
0.0838357977825206  1.11648538860649\\
0.0854326701212341  1.16078175734049\\
0.0870295424599477  1.21079282885777\\
0.0886264147986612  1.26562458884139\\
0.0902232871373827  1.3242969998587\\
0.0918201594760962  1.38576153175649\\
0.0934170318148098  1.44891991378141\\
0.0950139041535233  1.51264377301623\\
0.0966107764922369  1.57579480792581\\
0.0982076488309504  1.63724513630054\\
0.099804521169664  1.69589745380717\\
0.101401393508385  1.75070464281576\\
0.102998265847099  1.80068848104057\\
0.104595138185813  1.84495711569451\\
0.106192010524526  1.88272099096591\\
0.10778888286324  1.91330694433511\\
0.109385755201953  1.93617022003019\\
0.110982627540667  1.95090418519596\\
0.11257949987938  1.95724757545927\\
0.114176372218102  1.95508914076584\\
0.115773244556815  1.94446960886831\\
0.117370116895529  1.92558093180915\\
0.118966989234242  1.89876282932418\\
0.120563861572956  1.86449669141577\\
0.122160733911669  1.82339694954235\\
0.123757606250383  1.77620007111506\\
0.125354478589104  1.72375137445065\\
0.126951350927818  1.66698990025958\\
0.128548223266532  1.60693161046162\\
0.130145095605245  1.54465121496306\\
0.131741967943959  1.48126295152225\\
0.133338840282672  1.41790066247443\\
0.134935712621386  1.35569752460783\\
0.136532584960107  1.29576579460652\\
0.138129457298821  1.23917693215298\\
0.139726329637534  1.18694245593464\\
0.141323201976248  1.1399958746707\\
0.142920074314961  1.09917601595116\\
0.144516946653675  1.0652120506636\\
0.146113818992388  1.03871048039915\\
0.14771069133111  1.02014432008582\\
0.149307563669824  1.00984466881233\\
0.150904436008537  1.00799481906794\\
0.152501308347251  1.0146270092208\\
0.154098180685964  1.02962187677488\\
0.155695053024678  1.05271062165492\\
0.157291925363391  1.08347984031693\\
0.158888797702113  1.1213789437416\\
0.160485670040826  1.16573002618813\\
0.16208254237954  1.21574000780465\\
0.163679414718253  1.27051483356617\\
0.165276287056967  1.32907547430521\\
0.16687315939568  1.39037544341829\\
0.168470031734394  1.45331951580758\\
0.170066904073115  1.51678331417657\\
0.171663776411829  1.5796334123731\\
0.173260648750543  1.64074759628503\\
0.174857521089256  1.69903492007245\\
0.17645439342797  1.75345519923516\\
0.178051265766683  1.80303759217076\\
0.179648138105397  1.84689793824726\\
0.181245010444118  1.88425454270481\\
0.182841882782832  1.9144421265458\\
0.184438755121545  1.93692369243745\\
0.186035627460259  1.9513000949526\\
0.187632499798972  1.95731714457246\\
0.189229372137686  1.9548701189978\\
0.190826244476399  1.94400560169283\\
0.192423116815121  1.92492061538975\\
0.194019989153834  1.89795906664759\\
0.195616861492548  1.86360556562561\\
0.197213733831262  1.82247673214431\\
0.198810606169975  1.77531014402179\\
0.200407478508689  1.72295112578451\\
0.202004350847402  1.66633761442148\\
0.203601223186124  1.60648337316463\\
0.205198095524837  1.54445985376348\\
0.206794967863551  1.48137703179804\\
0.208391840202264  1.41836355787273\\
0.209988712540978  1.35654657967162\\
0.211585584879691  1.29703159566462\\
0.213182457218405  1.24088270060009\\
0.214779329557126  1.18910357583264\\
0.21637620189584  1.14261956412417\\
0.217973074234554  1.10226114910001\\
0.219569946573267  1.06874913434883\\
0.221166818911981  1.04268178669231\\
0.222763691250694  1.02452417297872\\
0.224360563589408  1.01459988047877\\
0.225957435928129  1.01308526830555\\
0.227554308266843  1.02000635199454\\
0.229151180605556  1.03523837627742\\
0.23074805294427  1.05850808301469\\
0.232344925282983  1.0893986330666\\
0.233941797621697  1.12735709344454\\
0.23553866996041  1.17170435524937\\
0.237135542299132  1.22164730447771\\
0.238732414637845  1.2762930275526\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} on 2-path model~\eqref{eq:y_AB_1R}: $W=50$ MHz}

\addplot [color=color4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-0.238732414637845  1.27076788275338\\
-0.237135542299132  1.23549629750547\\
-0.23553866996041  1.20283928264669\\
-0.233941797621697  1.17338399247416\\
-0.232344925282983  1.1476626446639\\
-0.23074805294427  1.12614266580454\\
-0.229151180605556  1.10921796433143\\
-0.227554308266843  1.09720149400097\\
-0.225957435928129  1.09031924834162\\
-0.224360563589408  1.08870580115543\\
-0.222763691250694  1.09240148058421\\
-0.221166818911981  1.10135123498379\\
-0.219569946573267  1.11540521839328\\
-0.217973074234554  1.13432109229657\\
-0.21637620189584  1.15776800921403\\
-0.214779329557126  1.18533221299644\\
-0.213182457218405  1.21652416109192\\
-0.211585584879691  1.25078704604293\\
-0.209988712540978  1.28750656759163\\
-0.208391840202264  1.32602178347244\\
-0.206794967863551  1.36563684671867\\
-0.205198095524837  1.40563342046131\\
-0.203601223186124  1.44528354807878\\
-0.202004350847402  1.4838627474416\\
-0.200407478508689  1.52066309302636\\
-0.198810606169975  1.55500604899298\\
-0.197213733831262  1.58625481993182\\
-0.195616861492548  1.61382599386365\\
-0.194019989153834  1.63720026406599\\
-0.192423116815121  1.65593203222102\\
-0.190826244476399  1.66965771494039\\
-0.189229372137686  1.67810259859594\\
-0.187632499798972  1.68108611315237\\
-0.186035627460259  1.67852542390452\\
-0.184438755121545  1.67043727017168\\
-0.182841882782832  1.65693801153731\\
-0.181245010444118  1.63824187458979\\
-0.179648138105397  1.61465742572221\\
-0.178051265766683  1.58658232779794\\
-0.17645439342797  1.55449646980116\\
-0.174857521089256  1.51895358837917\\
-0.173260648750543  1.480571527923\\
-0.171663776411829  1.44002131098566\\
-0.170066904073115  1.39801521296432\\
-0.168470031734394  1.3552940536344\\
-0.16687315939568  1.31261393300493\\
-0.165276287056967  1.27073264973053\\
-0.163679414718253  1.23039604682666\\
-0.16208254237954  1.19232453148887\\
-0.160485670040826  1.15720001341156\\
-0.158888797702113  1.12565349915795\\
-0.157291925363391  1.09825356893751\\
-0.155695053024678  1.07549594682811\\
-0.154098180685964  1.05779435627053\\
-0.152501308347251  1.0454728299289\\
-0.150904436008537  1.03875961713181\\
-0.149307563669824  1.03778280356465\\
-0.14771069133111  1.04256772717349\\
-0.146113818992388  1.05303624193022\\
-0.144516946653675  1.06900784776472\\
-0.142920074314961  1.09020267121015\\
-0.141323201976248  1.11624624773637\\
-0.139726329637534  1.14667602398028\\
-0.138129457298821  1.18094946671401\\
-0.136532584960107  1.21845363599279\\
-0.134935712621386  1.25851605305209\\
-0.133338840282672  1.30041666964426\\
-0.131741967943959  1.34340072508511\\
-0.130145095605245  1.38669226068107\\
-0.128548223266532  1.42950804876074\\
-0.126951350927818  1.47107168544734\\
-0.125354478589104  1.5106275927713\\
-0.123757606250383  1.54745467677248\\
-0.122160733911669  1.58087939391091\\
-0.120563861572956  1.61028798827015\\
-0.118966989234242  1.63513767652532\\
-0.117370116895529  1.65496657623692\\
-0.115773244556815  1.66940219534012\\
-0.114176372218102  1.67816832638186\\
-0.11257949987938  1.68109021761655\\
-0.110982627540667  1.67809792401543\\
-0.109385755201953  1.66922777400372\\
-0.10778888286324  1.65462192173227\\
-0.106192010524526  1.63452598929222\\
-0.104595138185813  1.60928483787131\\
-0.102998265847099  1.57933654079785\\
-0.101401393508385  1.54520466410068\\
-0.099804521169664  1.50748899104979\\
-0.0982076488309504  1.46685485554701\\
-0.0966107764922369  1.4240212747023\\
-0.0950139041535233  1.37974809300563\\
-0.0934170318148098  1.33482236873253\\
-0.0918201594760962  1.29004424733475\\
-0.0902232871373827  1.24621257623343\\
-0.0886264147986612  1.20411052052324\\
-0.0870295424599477  1.16449143947477\\
-0.0854326701212341  1.12806527939755\\
-0.0838357977825206  1.09548572946782\\
-0.082238925443807  1.06733837365982\\
-0.0806420531050935  1.04413005423574\\
-0.07904518076638  1.02627964061852\\
-0.0774483084276585  1.01411037230281\\
-0.0758514360889449  1.00784391619894\\
-0.0742545637502314  1.00759624795942\\
-0.0726576914115178  1.0133754339767\\
-0.0710608190728043  1.02508135643727\\
-0.0694639467340907  1.04250738871245\\
-0.0678670743953772  1.06534399308453\\
-0.0662702020566557  1.09318417799407\\
-0.0646733297179422  1.12553071828057\\
-0.0630764573792286  1.16180500988676\\
-0.0614795850405151  1.20135740079327\\
-0.0598827127018015  1.24347881308145\\
-0.058285840363088  1.28741344748791\\
-0.0566889680243745  1.33237234202373\\
-0.055092095685653  1.37754754058297\\
-0.0534952233469394  1.42212661620431\\
-0.0518983510082259  1.46530728702879\\
-0.0503014786695123  1.50631186108718\\
-0.0487046063307988  1.54440124895886\\
-0.0471077339920853  1.57888829094429\\
-0.0455108616533717  1.60915015761974\\
-0.0439139893146502  1.63463959923381\\
-0.0423171169759367  1.65489484006908\\
-0.0407202446372231  1.66954793828567\\
-0.0391233722985096  1.67833145939458\\
-0.0375264999597961  1.68108334193318\\
-0.0359296276210825  1.67774986653903\\
-0.034332755282369  1.66838667387541\\
-0.0327358829436475  1.65315781212216\\
-0.0311390106049339  1.63233283037131\\
-0.0295421382662204  1.60628196961177\\
-0.0279452659275069  1.57546953740988\\
-0.0263483935887933  1.54044558526697\\
-0.0247515212500798  1.50183603836896\\
-0.0231546489113662  1.4603314554669\\
-0.0215577765726447  1.41667462144805\\
-0.0199609042339312  1.37164719630453\\
-0.0183640318952177  1.32605566131951\\
-0.0167671595565041  1.28071681603164\\
-0.0151702872177906  1.23644308769763\\
-0.013573414879077  1.19402791838738\\
-0.0119765425403635  1.1542314934636\\
-0.010379670201642  1.11776706903528\\
-0.00878279786292846  1.08528814515013\\
-0.00718592552421491  1.05737671618537\\
-0.00558905318550137  1.03453281042372\\
-0.00399218084678783  1.01716550746784\\
-0.00239530850807429  1.00558559540875\\
-0.000798436169360742  1\\
0.000798436169360742  1.00050808602936\\
0.00239530850807429  1.00709989721769\\
0.00399218084678783  1.01965636591409\\
0.00558905318550137  1.03795148824231\\
0.00718592552421491  1.06165642482571\\
0.00878279786292846  1.09034545242791\\
0.010379670201642  1.12350365841246\\
0.0119765425403635  1.16053623847125\\
0.013573414879077  1.20077922914668\\
0.0151702872177906  1.24351148082481\\
0.0167671595565041  1.28796765453782\\
0.0183640318952177  1.33335200753979\\
0.0199609042339312  1.37885271847725\\
0.0215577765726447  1.42365649338032\\
0.0231546489113662  1.46696318877732\\
0.0247515212500798  1.50800018810056\\
0.0263483935887933  1.54603627218661\\
0.0279452659275069  1.58039473399643\\
0.0295421382662204  1.6104655015317\\
0.0311390106049339  1.63571605102116\\
0.0327358829436475  1.65570091449317\\
0.034332755282369  1.67006961140734\\
0.0359296276210825  1.67857286264995\\
0.0375264999597961  1.68106697635983\\
0.0391233722985096  1.67751632818896\\
0.0407202446372231  1.66799389311081\\
0.0423171169759367  1.6526798211373\\
0.0439139893146502  1.63185808466228\\
0.0455108616533717  1.60591125995942\\
0.0471077339920853  1.57531353901178\\
0.0487046063307988  1.54062209971802\\
0.0503014786695123  1.50246699203459\\
0.0518983510082259  1.46153972424353\\
0.0534952233469394  1.41858075679678\\
0.055092095685653  1.37436613066967\\
0.0566889680243745  1.32969347251141\\
0.058285840363088  1.28536762981429\\
0.0598827127018015  1.24218619567715\\
0.0614795850405151  1.20092518438121\\
0.0630764573792286  1.16232511590525\\
0.0646733297179422  1.12707775975074\\
0.0662702020566557  1.09581377617544\\
0.0678670743953772  1.06909147636224\\
0.0694639467340907  1.04738690250973\\
0.0710608190728043  1.03108540466126\\
0.0726576914115178  1.02047486378551\\
0.0742545637502314  1.01574068063133\\
0.0758514360889449  1.01696261778988\\
0.0774483084276585  1.02411354877414\\
0.07904518076638  1.03706013338437\\
0.0806420531050935  1.05556540379825\\
0.082238925443807  1.07929321134069\\
0.0838357977825206  1.10781445036221\\
0.0854326701212341  1.14061494371527\\
0.0870295424599477  1.17710484451217\\
0.0886264147986612  1.21662938174071\\
0.0902232871373827  1.25848075336849\\
0.0918201594760962  1.30191095022781\\
0.0934170318148098  1.34614527759096\\
0.0950139041535233  1.39039632921027\\
0.0966107764922369  1.43387816093677\\
0.0982076488309504  1.47582040794362\\
0.099804521169664  1.5154820911505\\
0.101401393508385  1.55216486459174\\
0.102998265847099  1.58522546611969\\
0.104595138185813  1.61408714874201\\
0.106192010524526  1.63824988880262\\
0.10778888286324  1.65729918976956\\
0.109385755201953  1.67091332617093\\
0.110982627540667  1.67886890076117\\
0.11257949987938  1.68104461875649\\
0.114176372218102  1.67742321541081\\
0.115773244556815  1.66809150670822\\
0.117370116895529  1.65323856691783\\
0.118966989234242  1.63315207057562\\
0.120563861572956  1.60821286950918\\
0.122160733911669  1.57888790721866\\
0.123757606250383  1.54572160268307\\
0.125354478589104  1.5093258629598\\
0.126951350927818  1.47036890827983\\
0.128548223266532  1.42956311429569\\
0.130145095605245  1.38765209333406\\
0.131741967943959  1.34539724963166\\
0.133338840282672  1.30356405238597\\
0.134935712621386  1.2629082748543\\
0.136532584960107  1.22416244765313\\
0.138129457298821  1.18802276982013\\
0.139726329637534  1.15513671222658\\
0.141323201976248  1.1260915347469\\
0.142920074314961  1.10140392142341\\
0.144516946653675  1.08151091706775\\
0.146113818992388  1.06676232468783\\
0.14771069133111  1.05741469625651\\
0.149307563669824  1.05362702016018\\
0.150904436008537  1.05545817770702\\
0.152501308347251  1.06286620890015\\
0.154098180685964  1.07570939488588\\
0.155695053024678  1.09374913165975\\
0.157291925363391  1.1166545373534\\
0.158888797702113  1.14400870431468\\
0.160485670040826  1.17531647778524\\
0.16208254237954  1.21001361582321\\
0.163679414718253  1.24747716065457\\
0.165276287056967  1.28703683036406\\
0.16687315939568  1.32798722205899\\
0.168470031734394  1.36960060371948\\
0.170066904073115  1.41114006210774\\
0.171663776411829  1.45187276849778\\
0.173260648750543  1.49108312272432\\
0.174857521089256  1.52808553909776\\
0.17645439342797  1.56223664507416\\
0.178051265766683  1.59294667500593\\
0.179648138105397  1.61968985664526\\
0.181245010444118  1.64201360701167\\
0.182841882782832  1.65954637642532\\
0.184438755121545  1.67200400453235\\
0.186035627460259  1.6791944795313\\
0.187632499798972  1.68102102106706\\
0.189229372137686  1.67748343782972\\
0.190826244476399  1.66867774224166\\
0.192423116815121  1.65479403615234\\
0.194019989153834  1.63611271261929\\
0.195616861492548  1.61299904907645\\
0.197213733831262  1.5858962959232\\
0.198810606169975  1.55531739130782\\
0.200407478508689  1.52183545714001\\
0.202004350847402  1.48607325272075\\
0.203601223186124  1.44869178046247\\
0.205198095524837  1.41037825265234\\
0.206794967863551  1.37183363885075\\
0.208391840202264  1.33376002015535\\
0.209988712540978  1.2968479790549\\
0.211585584879691  1.26176425195851\\
0.213182457218405  1.22913986574843\\
0.214779329557126  1.1995589699765\\
0.21637620189584  1.17354856282533\\
0.217973074234554  1.15156929192075\\
0.219569946573267  1.1340074908616\\
0.221166818911981  1.12116858928418\\
0.222763691250694  1.11327200884584\\
0.224360563589408  1.11044763016668\\
0.225957435928129  1.11273388700597\\
0.227554308266843  1.12007751431018\\
0.229151180605556  1.13233494678113\\
0.23074805294427  1.1492753348316\\
0.232344925282983  1.17058511575446\\
0.233941797621697  1.19587405015402\\
0.23553866996041  1.22468260767287\\
0.237135542299132  1.25649056225324\\
0.238732414637845  1.29072663603197\\
};
\addlegendentry{LoS Est.~\eqref{eq:2way_LoS_Estimator} on 2-path model~\eqref{eq:y_AB_1R}: $W=200$ MHz}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0  5e-16\\
0  5\\
};
\addlegendentry{Ground Truth}



\draw[-Stealth] (axis cs: 4.5, 7.5)   -- (axis cs:4.5, 3.5); 
\draw[-Stealth] (axis cs: 4, 2)   -- (axis cs: 4.5, 2.6); 



\end{axis}
\end{tikzpicture}%

==> Results/NNLF_knownPos.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.5cm,
height=3.5 cm,
at={(0,0)},
scale only axis,
xmin=-13,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Clock offset error in distance: $(\hat{\delta}_{t_{\text{AB}}}-\delta_{t_{\text{AB}}})\times c$ [m] },
ymode=log,
ymin=5e-16,
ymax=1e-9,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize NLLF},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,20,30,40,50},
%minor x tick num=9,
%ymajorgrids,
legend style={at={(0.5,0.99)}, font=\tiny, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=2,
%ytick distance={2},
%xtick distance={10},
%xtick={1,10,20,50}, % Custom tick positions
%xticklabels={$10^0$,$10^1$,20,50} % Custom tick labels]
]



\addplot [color=color1, line width=1.0pt]
  table[row sep=crcr]{%
-13.2136819158526  8.69486132104683e-13\\
-13.0808810925777  8.38427833693416e-13\\
-12.9480802693028  8.08113646913954e-13\\
-12.8152794460279  7.78538473351263e-13\\
-12.682478622753  7.49696886936538e-13\\
-12.5496777994781  7.21583140593877e-13\\
-12.4168769762032  6.9419117311606e-13\\
-12.2840761529283  6.67514616264118e-13\\
-12.1512753296534  6.41546802084924e-13\\
-12.0184745063785  6.16280770441072e-13\\
-11.8856736831036  5.91709276747033e-13\\
-11.7528728598287  5.67824799905489e-13\\
-11.6200720365538  5.44619550437488e-13\\
-11.4872712132789  5.22085478799987e-13\\
-11.354470390004  5.00214283884186e-13\\
-11.2216695667291  4.78997421687908e-13\\
-11.0888687434542  4.58426114155031e-13\\
-10.9560679201793  4.38491358175144e-13\\
-10.8232670969044  4.19183934735988e-13\\
-10.6904662736295  4.00494418221788e-13\\
-10.5576654503546  3.82413185849657e-13\\
-10.4248646270797  3.64930427236822e-13\\
-10.2920638038048  3.48036154091035e-13\\
-10.1592629805299  3.3172021001641e-13\\
-10.026462157255  3.1597228042679e-13\\
-9.89366133398011  3.00781902558984e-13\\
-9.76086051070522  2.86138475577666e-13\\
-9.62805968743032  2.72031270763976e-13\\
-9.49525886415542  2.58449441779774e-13\\
-9.36245804088052  2.45382034999184e-13\\
-9.22965721760561  2.32817999899424e-13\\
-9.09685639433071  2.20746199502448e-13\\
-8.96405557105581  2.09155420859129e-13\\
-8.83125474778091  1.98034385567687e-13\\
-8.69845392450601  1.87371760317907e-13\\
-8.56565310123111  1.77156167452683e-13\\
-8.43285227795621  1.67376195538622e-13\\
-8.3000514546813  1.58020409937098e-13\\
-8.16725063140641  1.4907736336742e-13\\
-8.0344498081315  1.40535606453657e-13\\
-7.90164898485661  1.32383698246672e-13\\
-7.7688481615817  1.24610216713019e-13\\
-7.6360473383068  1.17203769182297e-13\\
-7.5032465150319  1.10153002744572e-13\\
-7.370445691757  1.03446614589531e-13\\
-7.2376448684821  9.70733622794231e-14\\
-7.1048440452072  9.10220739471018e-14\\
-6.9720432219323  8.52816584112862e-14\\
-6.83924239865739  7.98411152010359e-14\\
-6.7064415753825  7.46895444811597e-14\\
-6.5736407521076  6.98161568709281e-14\\
-6.44083992883269  6.52102831479702e-14\\
-6.3080391055578  6.0861383829753e-14\\
-6.17523828228289  5.67590586250059e-14\\
-6.04243745900799  5.28930557473692e-14\\
-5.90963663573309  4.92532810840203e-14\\
-5.77683581245819  4.58298072117765e-14\\
-5.64403498918329  4.26128822536179e-14\\
-5.51123416590839  3.95929385683372e-14\\
-5.37843334263349  3.67606012666654e-14\\
-5.24563251935858  3.41066965467757e-14\\
-5.11283169608369  3.16222598426414e-14\\
-4.98003087280878  2.92985437787628e-14\\
-4.84723004953389  2.71270259247593e-14\\
-4.71442922625898  2.50994163438122e-14\\
-4.58162840298408  2.32076649287559e-14\\
-4.44882757970918  2.14439685200555e-14\\
-4.31602675643428  1.98007777999175e-14\\
-4.18322593315938  1.82708039570735e-14\\
-4.05042510988448  1.68470251169574e-14\\
-3.91762428660958  1.55226925318417e-14\\
-3.78482346333467  1.42913365264709e-14\\
-3.65202264005978  1.31467721940321e-14\\
-3.51922181678487  1.20831048380928e-14\\
-3.38642099350997  1.10947351561482e-14\\
-3.25362017023508  1.01763641606311e-14\\
-3.12081934696017  9.32299783327099e-15\\
-2.98801852368527  8.52995150962616e-15\\
-2.85521770041037  7.79285398953162e-15\\
-2.72241687713547  7.10765137088244e-15\\
-2.58961605386057  6.47061060315573e-15\\
-2.45681523058567  5.878322758304e-15\\
-2.32401440731077  5.3277060160105e-15\\
-2.19121358403586  4.81600836125602e-15\\
-2.05841276076097  4.3408099918426e-15\\
-1.92561193748606  3.90002543404286e-15\\
-1.79281111421116  3.49190536476984e-15\\
-1.66001029093626  3.11503813862751e-15\\
-1.52720946766136  2.76835101892521e-15\\
-1.39440864438646  2.45111111141991e-15\\
-1.26160782111156  2.162926000238e-15\\
-1.12880699783666  1.9037440853908e-15\\
-0.996006174561753  1.67385462174821e-15\\
-0.863205351286858  1.47388745932498e-15\\
-0.730404528011954  1.30481248522056e-15\\
-0.59760370473705  1.1679387676657e-15\\
-0.464802881462155  1.064913402822e-15\\
-0.332002058187251  9.97720065399121e-16\\
-0.199201234912348  9.68677264177703e-16\\
-0.0664004116374518  9.8043630387756e-16\\
0.0664004116374518  1.03597895524918e-15\\
0.199201234912348  1.13861483475135e-15\\
0.332002058187251  1.29197849650317e-15\\
0.464802881462155  1.50002623877159e-15\\
0.59760370473705  1.7670326272327e-15\\
0.730404528011954  2.09758673812827e-15\\
0.863205351286858  2.49658812433202e-15\\
0.996006174561753  2.96924250751747e-15\\
1.12880699783666  3.52105719991189e-15\\
1.26160782111156  4.15783625937026e-15\\
1.39440864438646  4.88567538167874e-15\\
1.52720946766136  5.71095653414859e-15\\
1.66001029093626  6.64034233493354e-15\\
1.79281111421116  7.68077018250967e-15\\
1.92561193748606  8.83944614010129e-15\\
2.05841276076097  1.01238385799297e-14\\
2.19121358403586  1.15416715925013e-14\\
2.32401440731077  1.31009181661021e-14\\
2.45681523058567  1.48097931421237e-14\\
2.58961605386057  1.66767459518213e-14\\
2.72241687713547  1.87104531403168e-14\\
2.85521770041037  2.0919810683934e-14\\
2.98801852368527  2.33139261070016e-14\\
3.12081934696017  2.59021104044693e-14\\
3.25362017023508  2.86938697767617e-14\\
3.38642099350997  3.16988971836573e-14\\
3.51922181678487  3.49270637239156e-14\\
3.65202264005978  3.83884098473227e-14\\
3.78482346333467  4.20931364066951e-14\\
3.91762428660958  4.60515955566098e-14\\
4.05042510988448  5.02742815063684e-14\\
4.18322593315938  5.4771821134522e-14\\
4.31602675643428  5.95549644724175e-14\\
4.44882757970918  6.46345750647432e-14\\
4.58162840298408  7.00216202142713e-14\\
4.71442922625898  7.57271611189902e-14\\
4.84723004953389  8.17623429094183e-14\\
4.98003087280878  8.81383845940539e-14\\
5.11283169608369  9.48665689210291e-14\\
5.24563251935858  1.01958232164042e-13\\
5.37843334263349  1.09424753840836e-13\\
5.51123416590839  1.17277546372311e-13\\
5.64403498918329  1.2552804469065e-13\\
5.77683581245819  1.34187695804684e-13\\
5.90963663573309  1.43267948330872e-13\\
6.04243745900799  1.52780241998321e-13\\
6.17523828228289  1.62735997135928e-13\\
6.3080391055578  1.73146604150604e-13\\
6.44083992883269  1.84023413004317e-13\\
6.5736407521076  1.95377722698874e-13\\
6.7064415753825  2.07220770776405e-13\\
6.83924239865739  2.19563722844323e-13\\
6.9720432219323  2.32417662132803e-13\\
7.1048440452072  2.45793579093183e-13\\
7.2376448684821  2.59702361045644e-13\\
7.370445691757  2.74154781884313e-13\\
7.5032465150319  2.8916149184801e-13\\
7.6360473383068  3.04733007364762e-13\\
7.7688481615817  3.20879700978278e-13\\
7.90164898485661  3.37611791364093e-13\\
8.0344498081315  3.54939333443691e-13\\
8.16725063140641  3.72872208604089e-13\\
8.3000514546813  3.91420115031038e-13\\
8.43285227795621  4.10592558163078e-13\\
8.56565310123111  4.30398841274365e-13\\
8.69845392450601  4.50848056193533e-13\\
8.83125474778091  4.71949074166036e-13\\
8.96405557105581  4.93710536867182e-13\\
9.09685639433071  5.1614084757299e-13\\
9.22965721760561  5.39248162495709e-13\\
9.36245804088052  5.63040382291191e-13\\
9.49525886415542  5.8752514374441e-13\\
9.62805968743032  6.12709811639983e-13\\
9.76086051070522  6.3860147082409e-13\\
9.89366133398011  6.65206918463784e-13\\
10.026462157255  6.92532656510213e-13\\
10.1592629805299  7.20584884371402e-13\\
10.2920638038048  7.49369491800395e-13\\
10.4248646270797  7.78892052004468e-13\\
10.5576654503546  8.09157814980706e-13\\
10.6904662736295  8.40171701083355e-13\\
10.8232670969044  8.7193829482773e-13\\
10.9560679201793  9.04461838935837e-13\\
11.0888687434542  9.37746228628162e-13\\
11.2216695667291  9.71795006166244e-13\\
11.354470390004  1.00661135565019e-12\\
11.4872712132789  1.04219809807524e-12\\
11.6200720365538  1.0785576866514e-12\\
11.7528728598287  1.11569220238947e-12\\
11.8856736831036  1.15360334995718e-12\\
12.0184745063785  1.19229245380864e-12\\
12.1512753296534  1.23176045458996e-12\\
12.2840761529283  1.27200790582397e-12\\
12.4168769762032  1.31303497087658e-12\\
12.5496777994781  1.35484142020709e-12\\
12.682478622753  1.39742662890464e-12\\
12.8152794460279  1.44078957451264e-12\\
12.9480802693028  1.48492883514291e-12\\
13.0808810925777  1.52984258788084e-12\\
13.2136819158526  1.57552860748309e-12\\
};
\addlegendentry{Two-path Est. \eqref{eq:1way_2path_Estimator}: unknown map}

\addplot [color=color3, line width=1.0pt]
  table[row sep=crcr]{%
-13.2136819158526  8.35026341623946e-13\\
-13.0808810925777  8.04633061649363e-13\\
-12.9480802693028  7.74983442411289e-13\\
-12.8152794460279  7.46072078353266e-13\\
-12.682478622753  7.17893238645958e-13\\
-12.5496777994781  6.90440874028431e-13\\
-12.4168769762032  6.63708623876415e-13\\
-12.2840761529283  6.37689823491987e-13\\
-12.1512753296534  6.1237751160886e-13\\
-12.0184745063785  5.87764438107345e-13\\
-11.8856736831036  5.63843071932895e-13\\
-11.7528728598287  5.40605609211938e-13\\
-11.6200720365538  5.1804398155857e-13\\
-11.4872712132789  4.96149864565515e-13\\
-11.354470390004  4.74914686472631e-13\\
-11.2216695667291  4.54329637006081e-13\\
-11.0888687434542  4.34385676381149e-13\\
-10.9560679201793  4.15073544461567e-13\\
-10.8232670969044  3.96383770068061e-13\\
-10.6904662736295  3.78306680428764e-13\\
-10.5576654503546  3.60832410763941e-13\\
-10.4248646270797  3.4395091399744e-13\\
-10.2920638038048  3.27651970587162e-13\\
-10.1592629805299  3.11925198466702e-13\\
-10.026462157255  2.96760063090289e-13\\
-9.89366133398011  2.82145887573026e-13\\
-9.76086051070522  2.68071862918353e-13\\
-9.62805968743032  2.54527058324624e-13\\
-9.49525886415542  2.41500431562577e-13\\
-9.36245804088052  2.2898083941543e-13\\
-9.22965721760561  2.16957048173331e-13\\
-9.09685639433071  2.05417744173763e-13\\
-8.96405557105581  1.94351544379533e-13\\
-8.83125474778091  1.83747006985917e-13\\
-8.69845392450601  1.73592642048523e-13\\
-8.56565310123111  1.63876922123374e-13\\
-8.43285227795621  1.54588292910764e-13\\
-8.3000514546813  1.4571518389439e-13\\
-8.16725063140641  1.37246018967277e-13\\
-8.0344498081315  1.29169227036031e-13\\
-7.90164898485661  1.21473252594964e-13\\
-7.7688481615817  1.14146566261657e-13\\
-7.6360473383068  1.07177675265554e-13\\
-7.5032465150319  1.00555133881236e-13\\
-7.370445691757  9.42675537980239e-14\\
-7.2376448684821  8.8303614417673e-14\\
-7.1048440452072  8.26520730719111e-14\\
-6.9720432219323  7.73017751516826e-14\\
-6.83924239865739  7.22416641400101e-14\\
-6.7064415753825  6.74607915404672e-14\\
-6.5736407521076  6.29483266933348e-14\\
-6.44083992883269  5.86935664716074e-14\\
-6.3080391055578  5.46859448491066e-14\\
-6.17523828228289  5.09150423330635e-14\\
-6.04243745900799  4.73705952536404e-14\\
-5.90963663573309  4.40425049029707e-14\\
-5.77683581245819  4.09208465164204e-14\\
-5.64403498918329  3.79958780889043e-14\\
-5.51123416590839  3.5258049019209e-14\\
-5.37843334263349  3.26980085754244e-14\\
-5.24563251935858  3.03066141747237e-14\\
-5.11283169608369  2.80749394708775e-14\\
-4.98003087280878  2.59942822430464e-14\\
-4.84723004953389  2.40561720795516e-14\\
-4.71442922625898  2.2252377850487e-14\\
-4.58162840298408  2.05749149632107e-14\\
-4.44882757970918  1.90160523949178e-14\\
-4.31602675643428  1.7568319496684e-14\\
-4.18322593315938  1.62245125635477e-14\\
-4.05042510988448  1.49777011653881e-14\\
-3.91762428660958  1.38212342335448e-14\\
-3.78482346333467  1.27487458983244e-14\\
-3.65202264005978  1.17541610727378e-14\\
-3.51922181678487  1.08317007780125e-14\\
-3.38642099350997  9.97588720663665e-15\\
-3.25362017023508  9.1815485188968e-15\\
-3.12081934696017  8.4438233690879e-15\\
-2.98801852368527  7.75816515779108e-15\\
-2.85521770041037  7.12034600683248e-15\\
-2.72241687713547  6.52646045376033e-15\\
-2.58961605386057  5.97292886290291e-15\\
-2.45681523058567  5.45650055029565e-15\\
-2.32401440731077  4.97425661999652e-15\\
-2.19121358403586  4.52361250954071e-15\\
-2.05841276076097  4.10232024251735e-15\\
-1.92561193748606  3.70847038648777e-15\\
-1.79281111421116  3.34049371469995e-15\\
-1.66001029093626  2.99716257029245e-15\\
-1.52720946766136  2.67759193191869e-15\\
-1.39440864438646  2.38124017996331e-15\\
-1.26160782111156  2.10790956276128e-15\\
-1.12880699783666  1.85774636247178e-15\\
-0.996006174561753  1.63124076049977e-15\\
-0.863205351286858  1.42922640259888e-15\\
-0.730404528011954  1.25287966403007e-15\\
-0.59760370473705  1.10371861539159e-15\\
-0.464802881462155  9.8360168997468e-16\\
-0.332002058187251  8.94726053740068e-16\\
-0.199201234912348  8.39625679247407e-16\\
-0.0664004116374518  8.21169125108035e-16\\
0.0664004116374518  8.42557022766618e-16\\
0.199201234912348  9.07319272652354e-16\\
0.332002058187251  1.01931195197272e-15\\
0.464802881462155  1.18271393665373e-15\\
0.59760370473705  1.40202324015978e-15\\
0.730404528011954  1.6820530721524e-15\\
0.863205351286858  2.02792762017165e-15\\
0.996006174561753  2.44507755774514e-15\\
1.12880699783666  2.93923528254904e-15\\
1.26160782111156  3.51642988846037e-15\\
1.39440864438646  4.18298187555307e-15\\
1.52720946766136  4.94549760230025e-15\\
1.66001029093626  5.81086348444847e-15\\
1.79281111421116  6.78623994523606e-15\\
1.92561193748606  7.87905512182219e-15\\
2.05841276076097  9.09699833298885e-15\\
2.19121358403586  1.04480133133703e-14\\
2.32401440731077  1.19402912196471e-14\\
2.45681523058567  1.35822634143257e-14\\
2.58961605386057  1.53825940329017e-14\\
2.72241687713547  1.73501723403744e-14\\
2.85521770041037  1.94941048832518e-14\\
2.98801852368527  2.18237074433439e-14\\
3.12081934696017  2.4348496799802e-14\\
3.25362017023508  2.70781823060106e-14\\
3.38642099350997  3.00226572880897e-14\\
3.51922181678487  3.31919902719036e-14\\
3.65202264005978  3.65964160456043e-14\\
3.78482346333467  4.02463265648776e-14\\
3.91762428660958  4.41522617081719e-14\\
4.05042510988448  4.83248998893172e-14\\
4.18322593315938  5.27750485350494e-14\\
4.31602675643428  5.75136344350605e-14\\
4.44882757970918  6.25516939722976e-14\\
4.58162840298408  6.79003632413299e-14\\
4.71442922625898  7.3570868062676e-14\\
4.84723004953389  7.95745139010881e-14\\
4.98003087280878  8.59226756958408e-14\\
5.11283169608369  9.26267876111598e-14\\
5.24563251935858  9.9698332714963e-14\\
5.37843334263349  1.07148832594176e-13\\
5.51123416590839  1.14989836914892e-13\\
5.64403498918329  1.23232912935727e-13\\
5.77683581245819  1.31889634982717e-13\\
5.90963663573309  1.40971573894164e-13\\
6.04243745900799  1.50490286443848e-13\\
6.17523828228289  1.60457304751024e-13\\
6.3080391055578  1.70884125685647e-13\\
6.44083992883269  1.81782200277266e-13\\
6.5736407521076  1.93162923136022e-13\\
6.7064415753825  2.05037621894149e-13\\
6.83924239865739  2.17417546676416e-13\\
6.9720432219323  2.30313859607842e-13\\
7.1048440452072  2.43737624367063e-13\\
7.2376448684821  2.57699795793625e-13\\
7.370445691757  2.72211209557476e-13\\
7.5032465150319  2.87282571898854e-13\\
7.6360473383068  3.0292444944671e-13\\
7.7688481615817  3.19147259123768e-13\\
7.90164898485661  3.35961258146183e-13\\
8.0344498081315  3.53376534125774e-13\\
8.16725063140641  3.71402995282653e-13\\
8.3000514546813  3.90050360775988e-13\\
8.43285227795621  4.0932815116058e-13\\
8.56565310123111  4.292456789768e-13\\
8.69845392450601  4.49812039481312e-13\\
8.83125474778091  4.71036101525932e-13\\
8.96405557105581  4.9292649859182e-13\\
9.09685639433071  5.15491619986071e-13\\
9.22965721760561  5.387396022077e-13\\
9.36245804088052  5.62678320489763e-13\\
9.49525886415542  5.87315380524339e-13\\
9.62805968743032  6.12658110376886e-13\\
9.76086051070522  6.38713552596311e-13\\
9.89366133398011  6.65488456526974e-13\\
10.026462157255  6.92989270828699e-13\\
10.1592629805299  7.21222136210644e-13\\
10.2920638038048  7.50192878384726e-13\\
10.4248646270797  7.7990700124419e-13\\
10.5576654503546  8.1036968027259e-13\\
10.6904662736295  8.41585756188421e-13\\
10.8232670969044  8.73559728830345e-13\\
10.9560679201793  9.06295751287777e-13\\
11.0888687434542  9.39797624281473e-13\\
11.2216695667291  9.74068790798475e-13\\
11.354470390004  1.00911233098556e-12\\
11.4872712132789  1.0449309573053e-12\\
11.6200720365538  1.08152700995832e-12\\
11.7528728598287  1.11890245257552e-12\\
11.8856736831036  1.1570588681834e-12\\
12.0184745063785  1.19599745544583e-12\\
12.1512753296534  1.23571902518495e-12\\
12.2840761529283  1.27622399718411e-12\\
12.4168769762032  1.31751239727513e-12\\
12.5496777994781  1.35958385471225e-12\\
12.682478622753  1.40243759983475e-12\\
12.8152794460279  1.44607246201997e-12\\
12.9480802693028  1.49048686792839e-12\\
13.0808810925777  1.535678840042e-12\\
13.2136819158526  1.5816459954972e-12\\
};
\addlegendentry{Two-path Est.~\eqref{eq:1way_2path_Estimator}: known map}

\addplot [color=color2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-13.2136819158526  9.63179954774558e-12\\
-13.0808810925777  9.59160907431144e-12\\
-12.9480802693028  9.55052592008371e-12\\
-12.8152794460279  9.50854843545705e-12\\
-12.682478622753  9.46567537160029e-12\\
-12.5496777994781  9.42190588549831e-12\\
-12.4168769762032  9.37723954479492e-12\\
-12.2840761529283  9.33167633243163e-12\\
-12.1512753296534  9.28521665107843e-12\\
-12.0184745063785  9.23786132735194e-12\\
-11.8856736831036  9.1896116158169e-12\\
-11.7528728598287  9.14046920276689e-12\\
-11.6200720365538  9.0904362097805e-12\\
-11.4872712132789  9.03951519704883e-12\\
-11.354470390004  8.98770916647098e-12\\
-11.2216695667291  8.93502156451391e-12\\
-11.0888687434542  8.88145628483311e-12\\
-10.9560679201793  8.82701767065123e-12\\
-10.8232670969044  8.77171051689096e-12\\
-10.6904662736295  8.71554007205993e-12\\
-10.5576654503546  8.65851203988434e-12\\
-10.4248646270797  8.60063258068869e-12\\
-10.2920638038048  8.54190831251944e-12\\
-10.1592629805299  8.4823463120101e-12\\
-10.026462157255  8.42195411498532e-12\\
-9.89366133398011  8.36073971680252e-12\\
-9.76086051070522  8.29871157242877e-12\\
-9.62805968743032  8.23587859625154e-12\\
-9.49525886415542  8.17225016162153e-12\\
-9.36245804088052  8.10783610012667e-12\\
-9.22965721760561  8.0426467005957e-12\\
-9.09685639433071  7.97669270783067e-12\\
-8.96405557105581  7.90998532106745e-12\\
-8.83125474778091  7.84253619216359e-12\\
-8.69845392450601  7.77435742351317e-12\\
-8.56565310123111  7.70546156568828e-12\\
-8.43285227795621  7.63586161480721e-12\\
-8.3000514546813  7.56557100962927e-12\\
-8.16725063140641  7.49460362837662e-12\\
-8.0344498081315  7.4229737852836e-12\\
-7.90164898485661  7.35069622687415e-12\\
-7.7688481615817  7.27778612796806e-12\\
-7.6360473383068  7.20425908741749e-12\\
-7.5032465150319  7.13013112357432e-12\\
-7.370445691757  7.05541866949022e-12\\
-7.2376448684821  6.98013856785084e-12\\
-7.1048440452072  6.90430806564578e-12\\
-6.9720432219323  6.82794480857647e-12\\
-6.83924239865739  6.75106683520389e-12\\
-6.7064415753825  6.67369257083854e-12\\
-6.5736407521076  6.59584082117505e-12\\
-6.44083992883269  6.51753076567419e-12\\
-6.3080391055578  6.43878195069504e-12\\
-6.17523828228289  6.3596142823803e-12\\
-6.04243745900799  6.28004801929798e-12\\
-5.90963663573309  6.20010376484291e-12\\
-5.77683581245819  6.11980245940128e-12\\
-5.64403498918329  6.03916537228239e-12\\
-5.51123416590839  5.95821409342096e-12\\
-5.37843334263349  5.87697052485446e-12\\
-5.24563251935858  5.79545687197939e-12\\
-5.11283169608369  5.71369563459095e-12\\
-4.98003087280878  5.63170959771061e-12\\
-4.84723004953389  5.54952182220627e-12\\
-4.71442922625898  5.46715563520976e-12\\
-4.58162840298408  5.38463462033672e-12\\
-4.44882757970918  5.30198260771399e-12\\
-4.31602675643428  5.21922366381963e-12\\
-4.18322593315938  5.13638208114116e-12\\
-4.05042510988448  5.05348236765748e-12\\
-3.91762428660958  4.97054923615007e-12\\
-3.78482346333467  4.88760759334945e-12\\
-3.65202264005978  4.80468252892256e-12\\
-3.51922181678487  4.72179930430741e-12\\
-3.38642099350997  4.63898334140107e-12\\
-3.25362017023508  4.55626021110709e-12\\
-3.12081934696017  4.47365562174905e-12\\
-2.98801852368527  4.39119540735662e-12\\
-2.85521770041037  4.30890551583067e-12\\
-2.72241687713547  4.22681199699419e-12\\
-2.58961605386057  4.14494099053594e-12\\
-2.45681523058567  4.06331871385357e-12\\
-2.32401440731077  3.98197144980317e-12\\
-2.19121358403586  3.90092553436243e-12\\
-2.05841276076097  3.8202073442146e-12\\
-1.92561193748606  3.73984328426015e-12\\
-1.79281111421116  3.65985977506376e-12\\
-1.66001029093626  3.58028324024374e-12\\
-1.52720946766136  3.50114009381142e-12\\
-1.39440864438646  3.42245672746782e-12\\
-1.26160782111156  3.34425949786526e-12\\
-1.12880699783666  3.26657471384117e-12\\
-0.996006174561753  3.18942862363211e-12\\
-0.863205351286858  3.11284740207506e-12\\
-0.730404528011954  3.03685713780409e-12\\
-0.59760370473705  2.96148382044981e-12\\
-0.464802881462155  2.88675332784927e-12\\
-0.332002058187251  2.81269141327406e-12\\
-0.199201234912348  2.73932369268435e-12\\
-0.0664004116374518  2.66667563201641e-12\\
0.0664004116374518  2.59477253451132e-12\\
0.199201234912348  2.5236395280927e-12\\
0.332002058187251  2.45330155280091e-12\\
0.464802881462155  2.3837833482915e-12\\
0.59760370473705  2.31510944140546e-12\\
0.730404528011954  2.24730413381878e-12\\
0.863205351286858  2.18039148977911e-12\\
0.996006174561753  2.11439532393667e-12\\
1.12880699783666  2.04933918927718e-12\\
1.26160782111156  1.98524636516408e-12\\
1.39440864438646  1.92213984549731e-12\\
1.52720946766136  1.86004232699611e-12\\
1.66001029093626  1.79897619761298e-12\\
1.79281111421116  1.73896352508586e-12\\
1.92561193748606  1.68002604563579e-12\\
2.05841276076097  1.62218515281687e-12\\
2.19121358403586  1.56546188652547e-12\\
2.32401440731077  1.50987692217563e-12\\
2.45681523058567  1.45545056004715e-12\\
2.58961605386057  1.4022027148131e-12\\
2.72241687713547  1.35015290525338e-12\\
2.85521770041037  1.29932024416041e-12\\
2.98801852368527  1.24972342844363e-12\\
3.12081934696017  1.20138072943859e-12\\
3.25362017023508  1.15430998342704e-12\\
3.38642099350997  1.10852858237367e-12\\
3.51922181678487  1.06405346488527e-12\\
3.65202264005978  1.02090110739834e-12\\
3.78482346333467  9.79087515600098e-13\\
3.91762428660958  9.38628216088726e-13\\
4.05042510988448  8.99538248277781e-13\\
4.18322593315938  8.61832156550021e-13\\
4.31602675643428  8.25523982665415e-13\\
4.44882757970918  7.9062725842828e-13\\
4.58162840298408  7.57154998617855e-13\\
4.71442922625898  7.25119694187043e-13\\
4.84723004953389  6.94533305733469e-13\\
4.98003087280878  6.65407257246826e-13\\
5.11283169608369  6.37752430136602e-13\\
5.24563251935858  6.11579157543899e-13\\
5.37843334263349  5.86897218940808e-13\\
5.51123416590839  5.63715835020831e-13\\
5.64403498918329  5.4204366288353e-13\\
5.77683581245819  5.21888791516342e-13\\
5.90963663573309  5.03258737576508e-13\\
6.04243745900799  4.86160441475667e-13\\
6.17523828228289  4.70600263769513e-13\\
6.3080391055578  4.56583981855004e-13\\
6.44083992883269  4.4411678697682e-13\\
6.5736407521076  4.3320328154522e-13\\
6.7064415753825  4.23847476766884e-13\\
6.83924239865739  4.16052790590082e-13\\
6.9720432219323  4.09822045965646e-13\\
7.1048440452072  4.05157469424573e-13\\
7.2376448684821  4.0206068997334e-13\\
7.370445691757  4.00532738307411e-13\\
7.5032465150319  4.00574046343503e-13\\
7.6360473383068  4.02184447070847e-13\\
7.7688481615817  4.05363174721405e-13\\
7.90164898485661  4.10108865259027e-13\\
8.0344498081315  4.16419557187102e-13\\
8.16725063140641  4.24292692674148e-13\\
8.3000514546813  4.33725118996618e-13\\
8.43285227795621  4.44713090297928e-13\\
8.56565310123111  4.57252269662564e-13\\
8.69845392450601  4.71337731503877e-13\\
8.83125474778091  4.86963964264035e-13\\
8.96405557105581  5.04124873424352e-13\\
9.09685639433071  5.22813784824028e-13\\
9.22965721760561  5.43023448285202e-13\\
9.36245804088052  5.64746041541851e-13\\
9.49525886415542  5.87973174470147e-13\\
9.62805968743032  6.12695893617433e-13\\
9.76086051070522  6.38904687026973e-13\\
9.89366133398011  6.66589489355271e-13\\
10.026462157255  6.95739687278824e-13\\
10.1592629805299  7.2634412518669e-13\\
10.2920638038048  7.5839111115529e-13\\
10.4248646270797  7.91868423201716e-13\\
10.5576654503546  8.26763315811306e-13\\
10.6904662736295  8.63062526735531e-13\\
10.8232670969044  9.00752284055848e-13\\
10.9560679201793  9.39818313508823e-13\\
11.0888687434542  9.80245846068123e-13\\
11.2216695667291  1.02201962577835e-12\\
11.354470390004  1.06512391783586e-12\\
11.4872712132789  1.10954251691134e-12\\
11.6200720365538  1.15525875570902e-12\\
11.7528728598287  1.20225551375694e-12\\
11.8856736831036  1.25051522642277e-12\\
12.0184745063785  1.30001989414957e-12\\
12.1512753296534  1.35075109190551e-12\\
12.2840761529283  1.40268997884172e-12\\
12.4168769762032  1.45581730815216e-12\\
12.5496777994781  1.51011343712923e-12\\
12.682478622753  1.56555833740896e-12\\
12.8152794460279  1.62213160539921e-12\\
12.9480802693028  1.67981247288445e-12\\
13.0808810925777  1.73857981780037e-12\\
13.2136819158526  1.79841217517176e-12\\
};
\addlegendentry{LoS Est.~\eqref{eq:1way_LoS_Estimator} on Two-path model~\eqref{eq:y_AB_1R}}

\addplot [color=color4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-13.2136819158526  3.03994973897344e-12\\
-13.0808810925777  3.00030987834159e-12\\
-12.9480802693028  2.96038508079154e-12\\
-12.8152794460279  2.92018739921951e-12\\
-12.682478622753  2.87972912446353e-12\\
-12.5496777994781  2.83902277988766e-12\\
-12.4168769762032  2.79808111579288e-12\\
-12.2840761529283  2.75691710365755e-12\\
-12.1512753296534  2.71554393021074e-12\\
-12.0184745063785  2.67397499134158e-12\\
-11.8856736831036  2.63222388584827e-12\\
-11.7528728598287  2.5903044090301e-12\\
-11.6200720365538  2.54823054612637e-12\\
-11.4872712132789  2.50601646560577e-12\\
-11.354470390004  2.46367651231036e-12\\
-11.2216695667291  2.42122520045808e-12\\
-11.0888687434542  2.37867720650795e-12\\
-10.9560679201793  2.33604736189223e-12\\
-10.8232670969044  2.29335064561991e-12\\
-10.6904662736295  2.25060217675598e-12\\
-10.5576654503546  2.20781720678107e-12\\
-10.4248646270797  2.16501111183616e-12\\
-10.2920638038048  2.12219938485705e-12\\
-10.1592629805299  2.07939762760353e-12\\
-10.026462157255  2.03662154258811e-12\\
-9.89366133398011  1.99388692490944e-12\\
-9.76086051070522  1.95120965399544e-12\\
-9.62805968743032  1.9086056852614e-12\\
-9.49525886415542  1.86609104168825e-12\\
-9.36245804088052  1.82368180532636e-12\\
-9.22965721760561  1.78139410873036e-12\\
-9.09685639433071  1.73924412633024e-12\\
-8.96405557105581  1.69724806574446e-12\\
-8.83125474778091  1.65542215904048e-12\\
-8.69845392450601  1.61378265394852e-12\\
-8.56565310123111  1.57234580503405e-12\\
-8.43285227795621  1.53112786483479e-12\\
-8.3000514546813  1.49014507496801e-12\\
-8.16725063140641  1.44941365721391e-12\\
-8.0344498081315  1.40894980458088e-12\\
-7.90164898485661  1.36876967235841e-12\\
-7.7688481615817  1.32888936916376e-12\\
-7.6360473383068  1.28932494798797e-12\\
-7.5032465150319  1.25009239724733e-12\\
-7.370445691757  1.21120763184615e-12\\
-7.2376448684821  1.17268648425667e-12\\
-7.1048440452072  1.13454469562221e-12\\
-6.9720432219323  1.09679790688922e-12\\
-6.83924239865739  1.05946164997435e-12\\
-6.7064415753825  1.02255133897229e-12\\
-6.5736407521076  9.86082261410353e-13\\
-6.44083992883269  9.50069569555526e-13\\
-6.3080391055578  9.1452827177995e-13\\
-6.17523828228289  8.79473223990496e-13\\
-6.04243745900799  8.44919121128308e-13\\
-5.90963663573309  8.10880488743957e-13\\
-5.77683581245819  7.77371674653878e-13\\
-5.64403498918329  7.44406840683823e-13\\
-5.51123416590839  7.11999954504751e-13\\
-5.37843334263349  6.80164781566819e-13\\
-5.24563251935858  6.48914877136847e-13\\
-5.11283169608369  6.18263578444733e-13\\
-4.98003087280878  5.88223996944046e-13\\
-4.84723004953389  5.58809010692176e-13\\
-4.71442922625898  5.30031256855139e-13\\
-4.58162840298408  5.01903124342174e-13\\
-4.44882757970918  4.74436746575171e-13\\
-4.31602675643428  4.47643994397814e-13\\
-4.18322593315938  4.21536469129342e-13\\
-4.05042510988448  3.96125495767643e-13\\
-3.91762428660958  3.71422116346336e-13\\
-3.78482346333467  3.47437083450384e-13\\
-3.65202264005978  3.24180853894718e-13\\
-3.51922181678487  3.01663582570158e-13\\
-3.38642099350997  2.79895116460888e-13\\
-3.25362017023508  2.58884988837612e-13\\
-3.12081934696017  2.38642413630302e-13\\
-2.98801852368527  2.19176279984539e-13\\
-2.85521770041037  2.0049514700507e-13\\
-2.72241687713547  1.82607238690246e-13\\
-2.58961605386057  1.65520439060902e-13\\
-2.45681523058567  1.49242287486898e-13\\
-2.32401440731077  1.33779974214682e-13\\
-2.19121358403586  1.1914033609887e-13\\
-2.05841276076097  1.05329852540842e-13\\
-1.92561193748606  9.23546416371402e-14\\
-1.79281111421116  8.02204565403217e-14\\
-1.66001029093626  6.89326820348303e-14\\
-1.52720946766136  5.84963313301795e-14\\
-1.39440864438646  4.89160430737509e-14\\
-1.26160782111156  4.01960785852172e-14\\
-1.12880699783666  3.23403193145187e-14\\
-0.996006174561753  2.53522645251895e-14\\
-0.863205351286858  1.92350292045806e-14\\
-0.730404528011954  1.39913422024822e-14\\
-0.59760370473705  9.62354459941386e-15\\
-0.464802881462155  6.13358830571728e-15\\
-0.332002058187251  3.52303489242187e-15\\
-0.199201234912348  1.79305465471119e-15\\
-0.0664004116374518  9.4442590861986e-16\\
0.0664004116374518  9.77534521480189e-16\\
0.199201234912348  1.8923736764095e-15\\
0.332002058187251  3.68854387105163e-15\\
0.464802881462155  6.36525315052717e-15\\
0.59760370473705  9.92131757446828e-15\\
0.730404528011954  1.43551619178159e-14\\
0.863205351286858  1.96648206048795e-14\\
0.996006174561753  2.58479388760202e-14\\
1.12880699783666  3.29017741861753e-14\\
1.26160782111156  4.08231978342247e-14\\
1.39440864438646  4.96086968221028e-14\\
1.52720946766136  5.9254375942344e-14\\
1.66001029093626  6.975596009266e-14\\
1.79281111421116  8.11087968158974e-14\\
1.92561193748606  9.33078590636693e-14\\
2.05841276076097  1.06347748181746e-13\\
2.19121358403586  1.20222697115079e-13\\
2.32401440731077  1.34926573830364e-13\\
2.45681523058567  1.50452884953661e-13\\
2.58961605386057  1.66794779620636e-13\\
2.72241687713547  1.83945053536758e-13\\
2.85521770041037  2.0189615324461e-13\\
2.98801852368527  2.20640180595432e-13\\
3.12081934696017  2.40168897421757e-13\\
3.25362017023508  2.60473730407979e-13\\
3.38642099350997  2.81545776155449e-13\\
3.51922181678487  3.03375806438634e-13\\
3.65202264005978  3.25954273648745e-13\\
3.78482346333467  3.49271316421044e-13\\
3.91762428660958  3.73316765442014e-13\\
4.05042510988448  3.98080149432372e-13\\
4.18322593315938  4.23550701301822e-13\\
4.31602675643428  4.49717364471358e-13\\
4.44882757970918  4.76568799358724e-13\\
4.58162840298408  5.04093390022686e-13\\
4.71442922625898  5.32279250961429e-13\\
4.84723004953389  5.61114234060603e-13\\
4.98003087280878  5.905859356861e-13\\
5.11283169608369  6.20681703916885e-13\\
5.24563251935858  6.51388645912769e-13\\
5.37843334263349  6.82693635412291e-13\\
5.51123416590839  7.14583320355463e-13\\
5.64403498918329  7.47044130626264e-13\\
5.77683581245819  7.80062285909607e-13\\
5.90963663573309  8.1362380365743e-13\\
6.04243745900799  8.47714507158559e-13\\
6.17523828228289  8.8232003370683e-13\\
6.3080391055578  9.17425842861957e-13\\
6.44083992883269  9.53017224797582e-13\\
6.5736407521076  9.89079308730897e-13\\
6.7064415753825  1.02559707142809e-12\\
6.83924239865739  1.06255534577994e-12\\
6.9720432219323  1.09993882944182e-12\\
7.1048440452072  1.1377320935323e-12\\
7.2376448684821  1.17591959138442e-12\\
7.370445691757  1.21448566734402e-12\\
7.5032465150319  1.25341456560894e-12\\
7.6360473383068  1.29269043910351e-12\\
7.7688481615817  1.33229735838221e-12\\
7.90164898485661  1.37221932055665e-12\\
8.0344498081315  1.41244025823994e-12\\
8.16725063140641  1.45294404850267e-12\\
8.3000514546813  1.49371452183433e-12\\
8.43285227795621  1.53473547110443e-12\\
8.56565310123111  1.57599066051751e-12\\
8.69845392450601  1.6174638345559e-12\\
8.83125474778091  1.65913872690466e-12\\
8.96405557105581  1.70099906935265e-12\\
9.09685639433071  1.74302860066414e-12\\
9.22965721760561  1.78521107541497e-12\\
9.36245804088052  1.82753027278772e-12\\
9.49525886415542  1.86997000532013e-12\\
9.62805968743032  1.91251412760113e-12\\
9.76086051070522  1.95514654490894e-12\\
9.89366133398011  1.99785122178562e-12\\
10.026462157255  2.04061219054272e-12\\
10.1592629805299  2.08341355969251e-12\\
10.2920638038048  2.12623952229953e-12\\
10.4248646270797  2.16907436424716e-12\\
10.5576654503546  2.21190247241393e-12\\
10.6904662736295  2.25470834275459e-12\\
10.8232670969044  2.29747658828088e-12\\
10.9560679201793  2.34019194693685e-12\\
11.0888687434542  2.38283928936411e-12\\
11.2216695667291  2.42540362655219e-12\\
11.354470390004  2.46787011736909e-12\\
11.4872712132789  2.51022407596784e-12\\
11.6200720365538  2.55245097906416e-12\\
11.7528728598287  2.59453647308122e-12\\
11.8856736831036  2.636466381157e-12\\
12.0184745063785  2.67822671001008e-12\\
12.1512753296534  2.71980365665998e-12\\
12.2840761529283  2.76118361499803e-12\\
12.4168769762032  2.80235318220483e-12\\
12.5496777994781  2.84329916501086e-12\\
12.682478622753  2.88400858579646e-12\\
12.8152794460279  2.92446868852783e-12\\
12.9480802693028  2.96466694452573e-12\\
13.0808810925777  3.00459105806367e-12\\
13.2136819158526  3.04422897179251e-12\\
};
\addlegendentry{LoS Est.\eqref{eq:1way_LoS_Estimator} on LoS model~\eqref{eq:y_A_B_vector}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0  5e-16\\
0  5e-11\\
};
\addlegendentry{Ground Truth}

\end{axis}
\end{tikzpicture}%

==> Results/Phase_offset_vs_BW_Known.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8cm,
height=3.5 cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=6,
xmax=127.06,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize bandwidth $W$ [MHz] },
ymode=log,
ymin=1,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize RMSE of Phase Offset [degree]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,20,30,40,50},
%minor x tick num=9,
%ymajorgrids,
legend style={at={(0.25,0.41)}, font=\tiny,anchor=north, legend cell align=left, draw=white!15!black},
legend columns=1,
%ytick distance={2},
%xtick distance={10},
%xtick={1,10,20,50}, % Custom tick positions
%xticklabels={$10^0$,$10^1$,20,50} % Custom tick labels]
]

\addplot [color=color1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.06  803.807484617477\\
9.06  242.71091634502\\
12.06  104.167248768759\\
15.06  54.3303254781388\\
18.06  32.1436558766646\\
21.06  20.8545007524681\\
24.06  14.6265101700315\\
27.06  11.0827599546318\\
30.06  9.12449772057189\\
33.06  8.13205446549055\\
36.06  7.62622180765562\\
39.06  7.19781766720414\\
42.06  6.63911214151283\\
45.06  6.01521719961128\\
48.06  5.48668037821005\\
51.06  5.12628636409749\\
54.06  4.89223381868108\\
57.06  4.68796575426597\\
60.06  4.44680193659436\\
63.06  4.17957207816283\\
66.06  3.93986277748013\\
69.06  3.76030600542634\\
72.06  3.62819872594257\\
75.06  3.50517049430266\\
78.06  3.36503680234655\\
81.06  3.21473545018542\\
84.06  3.07927615736055\\
87.06  2.97308447915461\\
90.06  2.88823274364633\\
93.06  2.8051463978296\\
96.06  2.71241085458404\\
99.06  2.61595921454061\\
102.06  2.52959545335758\\
105.06  2.45976758496585\\
108.06  2.40034202642097\\
111.06  2.34005085431785\\
114.06  2.27391497673075\\
117.06  2.20699306347218\\
120.06  2.14753218242083\\
123.06  2.09814926861498\\
126.06  2.05390636506006\\
129.06  2.00795445329896\\
132.06  1.9584275191318\\
135.06  1.90951995367592\\
138.06  1.86630704779927\\
141.06  1.82945629247809\\
144.06  1.7950031557511\\
147.06  1.75872724051946\\
150.06  1.7203437272721\\
};
%\addlegendentry{Two-path Est.: Unknown}

\addplot [color=color3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.06  572.535615966193\\
9.06  208.192078409949\\
12.06  97.185235096122\\
15.06  52.8607147109602\\
18.06  31.9428623122642\\
21.06  20.8521142363403\\
24.06  14.4327526428264\\
27.06  10.4603444198824\\
30.06  7.89157150183657\\
33.06  6.19989672794677\\
36.06  5.09811632776707\\
39.06  4.41860679829764\\
42.06  4.05441197409359\\
45.06  3.9248460193052\\
48.06  3.95420370342059\\
51.06  4.05784604303883\\
54.06  4.1367451643763\\
57.06  4.09624724707402\\
60.06  3.89426876344251\\
63.06  3.56950359050916\\
66.06  3.20503054864732\\
69.06  2.87279065566138\\
72.06  2.61234027986547\\
75.06  2.4368779534788\\
78.06  2.34341768092841\\
81.06  2.31842473617541\\
84.06  2.33957279015978\\
87.06  2.3764587202262\\
90.06  2.39420932313258\\
93.06  2.36373524318824\\
96.06  2.27539805111076\\
99.06  2.14365250695385\\
102.06  1.99666763683137\\
105.06  1.8614492263156\\
108.06  1.75582092470612\\
111.06  1.68760335729355\\
114.06  1.65639506268564\\
117.06  1.65515076915428\\
120.06  1.67122071955335\\
123.06  1.68789650988409\\
126.06  1.68804316582429\\
129.06  1.6601164143471\\
132.06  1.60337521087885\\
135.06  1.5276900941981\\
138.06  1.44790754719813\\
141.06  1.37756230973355\\
144.06  1.32550297323444\\
147.06  1.29524349588718\\
150.06  1.28544300271531\\
};
%\addlegendentry{Two-path Est.: Known}

\addplot [color=color4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.06  42.4088323795783\\
9.06  28.36541768353\\
12.06  21.309154125973\\
15.06  17.064241410911\\
18.06  14.2296301373535\\
21.06  12.2026143958931\\
24.06  10.6810963280148\\
27.06  9.49694829330229\\
30.06  8.54916033699014\\
33.06  7.77338711241003\\
36.06  7.12669621535839\\
39.06  6.57934501388375\\
42.06  6.11007669948678\\
45.06  5.70329542718743\\
48.06  5.34729946316572\\
51.06  5.03313719838667\\
54.06  4.75384406905673\\
57.06  4.50392019837012\\
60.06  4.27896458892388\\
63.06  4.07541373310687\\
66.06  3.89035144676163\\
69.06  3.72136826859791\\
72.06  3.56645598067834\\
75.06  3.42392742352332\\
78.06  3.29235480166018\\
81.06  3.17052168856096\\
84.06  3.05738530915408\\
87.06  2.95204662043993\\
90.06  2.85372637210305\\
93.06  2.76174579756835\\
96.06  2.6755109231364\\
99.06  2.59449972839266\\
102.06  2.51825157108093\\
105.06  2.44635842368905\\
108.06  2.37845757000468\\
111.06  2.31422548520556\\
114.06  2.25337268183072\\
117.06  2.19563934824641\\
120.06  2.14079164099643\\
123.06  2.0886185195405\\
126.06  2.03892903285516\\
129.06  1.99154998456839\\
132.06  1.94632391628427\\
135.06  1.90310735970379\\
138.06  1.86176931661118\\
141.06  1.822189932835\\
144.06  1.78425933789696\\
147.06  1.74787662668961\\
150.06  1.71294896328189\\
};
%\addlegendentry{\ac{los} Est.: on Two-path model}

\addplot [color=color1, dashed, line width=1.0pt, mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
6.06  54.9857609590163\\
21.06  19.0107502252181\\
36.06  7.73031897305468\\
51.06  5.24645388005201\\
66.06  4.44299972271688\\
81.06  3.29688696340801\\
96.06  3.09671707757901\\
111.06  2.46613300260062\\
126.06  2.10798246824792\\
141.06  1.85640084346106\\
};
\addlegendentry{Two-path Est.~\eqref{eq:1way_2path_Estimator}: unknown map }


\addplot [color=color3, dashed, mark=square, line width=1.0pt,mark options={solid}]
  table[row sep=crcr]{%
6.06  52.9070503565476\\
21.06  19.1719283173084\\
36.06  5.08601081663575\\
51.06  4.20447046904018\\
66.06  2.9035995793008\\
81.06  2.26708009312136\\
96.06  2.36292480714369\\
111.06  1.70072862924439\\
126.06  1.68512423930371\\
141.06  1.33088668114619\\
};
\addlegendentry{Two-path Est.~\eqref{eq:1way_2path_Estimator}: known map}


\addplot [color=color2, dashed, line width=1.0pt,mark=diamond, mark options={solid, color2}]
  table[row sep=crcr]{%
6.06  102.6049500256417\\
21.06  73.7177471211977\\
36.06  29.2261081064581\\
51.06  19.7535020046353\\
66.06  15.2372226828439\\
81.06  12.3585946155433\\
96.06  10.4930851837764\\
111.06  9.04666033670334\\
126.06  7.77415498991754\\
141.06  7.0029067776267\\
};
\addlegendentry{\ac{los} Est.~\eqref{eq:1way_LoS_Estimator}: on two-path model~\eqref{eq:y_AB_1R}}


\addplot [color=color4, dashed, line width=1.0pt, mark=triangle, mark options={solid, color4}]
  table[row sep=crcr]{%
6.06  40.711614155046\\
21.06  11.3542633801026\\
36.06  7.25471017301888\\
51.06  5.12145325609924\\
66.06  3.7674639708895\\
81.06  2.98744006195163\\
96.06  2.90114332773962\\
111.06  2.34464599209946\\
126.06  2.01008249351385\\
141.06  1.7469837104274\\
};
\addlegendentry{\ac{los} Est.~\eqref{eq:1way_LoS_Estimator}: on \ac{los} model~\eqref{eq:y_A_B_vector}}





% \draw[-Stealth] (axis cs: 4.5, 7.5)   -- (axis cs:4.5, 3.5); 
% \draw[-Stealth] (axis cs: 4, 2)   -- (axis cs: 4.5, 2.6); 



\end{axis}
\end{tikzpicture}%

==> Results/Phase_offset_vs_BW_UnknownPos.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.5cm,
height=3.5 cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=6,
xmax=400,
ymin=0.670049760085023,
ymax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize bandwidth $W$ [MHz] },
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize RMSE of Phase Offset [degree]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,20,30,40,50},
%minor x tick num=9,
%ymajorgrids,
legend style={at={(0.6,0.99)}, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=1,
%ytick distance={2},
%xtick distance={10},
%xtick={1,10,20,50}, % Custom tick positions
%xticklabels={$10^0$,$10^1$,20,50} % Custom tick labels]
]

\addplot [color=color1,  line width=1.0pt, mark options={solid, color1},forget plot]
  table[row sep=crcr]{%
6.12  41.9990759074341\\
24.12  10.6546254881811\\
96.12  2.67384269938465\\
384.12  0.670049760085023\\
};
%\addlegendentry{CRLB (Bi-Direction) of $\delta_{\phi_{AB}}$}

\addplot [color=color4,  line width=1.0pt, mark options={solid, color4},forget plot]
  table[row sep=crcr]{%
6.12  59.3956627792036\\
24.12  15.0679158674543\\
96.12  3.78138460911625\\
384.12  0.947593458177068\\
};
%\addlegendentry{CRLB (1-Direction) of $\delta_{\phi_{AB}}$: known ${\tau_{AB}}$}

\addplot [color=color1, dashed, line width=1.0pt,mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
6.12  45.2610439710582\\
24.12  10.3968899096373\\
96.12  3.11161407481642\\
384.12  0.726423496456244\\
};
\addlegendentry{LoS Est.~\eqref{eq:2Path_est_knownPos}: unknown ${\tau_{\text{AB}}}$}

\addplot [color=color4, dashed, line width=1.0pt,mark=square, mark options={solid, color4}]
  table[row sep=crcr]{%
6.12  62.7425464827044\\
24.12  14.1191752860929\\
96.12  3.66295356129236\\
384.12  0.968884180772812\\
};
\addlegendentry{LoS Est.~\eqref{eq:1Path_est_KnownPos}: known ${\tau_{\text{AB}}}$}

% \draw[-Stealth] (axis cs: 4.5, 7.5)   -- (axis cs:4.5, 3.5); 
% \draw[-Stealth] (axis cs: 4, 2)   -- (axis cs: 4.5, 2.6); 



\end{axis}
\end{tikzpicture}%
